Controlling Neural Networks via Energy Dissipation

The last decade has shown a tremendous success in solving various computer vision problems with the help of deep learning techniques. Lately, many works have demonstrated that learning-based approaches with suitable network architectures even exhibit superior performance for the solution of (ill-posed) image reconstruction problems such as deblurring, super-resolution, or medical image reconstruction. The drawback of purely learning-based methods, however, is that they cannot provide provable guarantees for the trained network to follow a given data formation process during inference. In this work we propose energy dissipating networks that iteratively compute a descent direction with respect to a given cost function or energy at the currently estimated reconstruction. Therefore, an adaptive step size rule such as a line-search, along with a suitable number of iterations can guarantee the reconstruction to follow a given data formation model encoded in the energy to arbitrary precision, and hence control the model's behavior even during test time. We prove that under standard assumptions, descent using the direction predicted by the network converges (linearly) to the global minimum of the energy. We illustrate the effectiveness of the proposed approach in experiments on single image super resolution and computed tomography (CT) reconstruction, and further illustrate extensions to convex feasibility problems.

==> f1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.975in,
height=1.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=7,
ymin=-2,
ymax=7,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title style={yshift=-1.5ex},
%title={Steepest descent directions},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
7	-2\\
-2	7\\
};
\addlegendentry{$Au=f$}

\addplot[-Straight Barb, color=mycolor1] 
table[row sep=crcr] {
x	y	u	v\\
-2	-2	0.424750526787253	0.424750526787253\\
};
\addlegendentry{Gradient flow field}

\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
};

\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.498344739545118	0.498344739545118\\
0	0\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.897020531181213	0.897020531181213\\
0.498344739545118	0.498344739545118\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.21596116449009	1.21596116449009\\
0.897020531181213	0.897020531181213\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.47111367113719	1.47111367113719\\
1.21596116449009	1.21596116449009\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.67523567645487	1.67523567645487\\
1.47111367113719	1.47111367113719\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.83853328070901	1.83853328070901\\
1.67523567645487	1.67523567645487\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.96917136411233	1.96917136411233\\
1.83853328070901	1.83853328070901\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.07368183083498	2.07368183083498\\
1.96917136411233	1.96917136411233\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.1572902042131	2.1572902042131\\
2.07368183083498	2.07368183083498\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.2241769029156	2.2241769029156\\
2.1572902042131	2.1572902042131\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.2776862618776	2.2776862618776\\
2.2241769029156	2.2241769029156\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.3204937490472	2.3204937490472\\
2.2776862618776	2.2776862618776\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.35473973878288	2.35473973878288\\
2.3204937490472	2.3204937490472\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.38213653057142	2.38213653057142\\
2.35473973878288	2.35473973878288\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.40405396400225	2.40405396400225\\
2.38213653057142	2.38213653057142\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.42158791074692	2.42158791074692\\
2.40405396400225	2.40405396400225\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.43561506814266	2.43561506814266\\
2.42158791074692	2.42158791074692\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.44683679405924	2.44683679405924\\
2.43561506814266	2.43561506814266\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.45581417479251	2.45581417479251\\
2.44683679405924	2.44683679405924\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.46299607937913	2.46299607937913\\
2.45581417479251	2.45581417479251\\
};
\addlegendentry{Path of gradient}


%\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight
%Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
\addplot[-Straight Barb, color=mycolor1, line width=0.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={scale arrows=1.5,u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={(2/1000)*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2	-2	0.424750526787253	0.424750526787253\\
-2	-1.5	0.401109795780004	0.401109795780004\\
-2	-1	0.377469064772756	0.377469064772756\\
-2	-0.5	0.353828333765508	0.353828333765508\\
-2	0	0.33018760275826	0.33018760275826\\
-2	0.5	0.306546871751011	0.306546871751011\\
-2	1	0.282906140743763	0.282906140743763\\
-2	1.5	0.259265409736515	0.259265409736515\\
-2	2	0.235624678729267	0.235624678729267\\
-2	2.5	0.211983947722018	0.211983947722018\\
-2	3	0.18834321671477	0.18834321671477\\
-2	3.5	0.164702485707522	0.164702485707522\\
-2	4	0.141061754700274	0.141061754700274\\
-2	4.5	0.117421023693025	0.117421023693025\\
-2	5	0.0937802926857772	0.0937802926857772\\
-2	5.5	0.0701395616785289	0.0701395616785289\\
-2	6	0.0464988306712807	0.0464988306712807\\
-2	6.5	0.0228580996640325	0.0228580996640325\\
-2	7	-0.000782631343215795	-0.000782631343215795\\
-1.5	-2	0.401109795780004	0.401109795780004\\
-1.5	-1.5	0.377469064772756	0.377469064772756\\
-1.5	-1	0.353828333765508	0.353828333765508\\
-1.5	-0.5	0.33018760275826	0.33018760275826\\
-1.5	0	0.306546871751011	0.306546871751011\\
-1.5	0.5	0.282906140743763	0.282906140743763\\
-1.5	1	0.259265409736515	0.259265409736515\\
-1.5	1.5	0.235624678729267	0.235624678729267\\
-1.5	2	0.211983947722018	0.211983947722018\\
-1.5	2.5	0.18834321671477	0.18834321671477\\
-1.5	3	0.164702485707522	0.164702485707522\\
-1.5	3.5	0.141061754700274	0.141061754700274\\
-1.5	4	0.117421023693025	0.117421023693025\\
-1.5	4.5	0.0937802926857772	0.0937802926857772\\
-1.5	5	0.0701395616785289	0.0701395616785289\\
-1.5	5.5	0.0464988306712807	0.0464988306712807\\
-1.5	6	0.0228580996640325	0.0228580996640325\\
-1.5	6.5	-0.000782631343215795	-0.000782631343215795\\
-1.5	7	-0.024423362350464	-0.024423362350464\\
-1	-2	0.377469064772756	0.377469064772756\\
-1	-1.5	0.353828333765508	0.353828333765508\\
-1	-1	0.33018760275826	0.33018760275826\\
-1	-0.5	0.306546871751011	0.306546871751011\\
-1	0	0.282906140743763	0.282906140743763\\
-1	0.5	0.259265409736515	0.259265409736515\\
-1	1	0.235624678729267	0.235624678729267\\
-1	1.5	0.211983947722018	0.211983947722018\\
-1	2	0.18834321671477	0.18834321671477\\
-1	2.5	0.164702485707522	0.164702485707522\\
-1	3	0.141061754700274	0.141061754700274\\
-1	3.5	0.117421023693025	0.117421023693025\\
-1	4	0.0937802926857772	0.0937802926857772\\
-1	4.5	0.0701395616785289	0.0701395616785289\\
-1	5	0.0464988306712807	0.0464988306712807\\
-1	5.5	0.0228580996640325	0.0228580996640325\\
-1	6	-0.000782631343215795	-0.000782631343215795\\
-1	6.5	-0.024423362350464	-0.024423362350464\\
-1	7	-0.0480640933577123	-0.0480640933577123\\
-0.5	-2	0.353828333765508	0.353828333765508\\
-0.5	-1.5	0.33018760275826	0.33018760275826\\
-0.5	-1	0.306546871751011	0.306546871751011\\
-0.5	-0.5	0.282906140743763	0.282906140743763\\
-0.5	0	0.259265409736515	0.259265409736515\\
-0.5	0.5	0.235624678729267	0.235624678729267\\
-0.5	1	0.211983947722018	0.211983947722018\\
-0.5	1.5	0.18834321671477	0.18834321671477\\
-0.5	2	0.164702485707522	0.164702485707522\\
-0.5	2.5	0.141061754700274	0.141061754700274\\
-0.5	3	0.117421023693025	0.117421023693025\\
-0.5	3.5	0.0937802926857772	0.0937802926857772\\
-0.5	4	0.0701395616785289	0.0701395616785289\\
-0.5	4.5	0.0464988306712807	0.0464988306712807\\
-0.5	5	0.0228580996640325	0.0228580996640325\\
-0.5	5.5	-0.000782631343215795	-0.000782631343215795\\
-0.5	6	-0.024423362350464	-0.024423362350464\\
-0.5	6.5	-0.0480640933577123	-0.0480640933577123\\
-0.5	7	-0.0717048243649605	-0.0717048243649605\\
0	-2	0.33018760275826	0.33018760275826\\
0	-1.5	0.306546871751011	0.306546871751011\\
0	-1	0.282906140743763	0.282906140743763\\
0	-0.5	0.259265409736515	0.259265409736515\\
0	0	0.235624678729267	0.235624678729267\\
0	0.5	0.211983947722018	0.211983947722018\\
0	1	0.18834321671477	0.18834321671477\\
0	1.5	0.164702485707522	0.164702485707522\\
0	2	0.141061754700274	0.141061754700274\\
0	2.5	0.117421023693025	0.117421023693025\\
0	3	0.0937802926857772	0.0937802926857772\\
0	3.5	0.0701395616785289	0.0701395616785289\\
0	4	0.0464988306712807	0.0464988306712807\\
0	4.5	0.0228580996640325	0.0228580996640325\\
0	5	-0.000782631343215795	-0.000782631343215795\\
0	5.5	-0.024423362350464	-0.024423362350464\\
0	6	-0.0480640933577123	-0.0480640933577123\\
0	6.5	-0.0717048243649605	-0.0717048243649605\\
0	7	-0.0953455553722088	-0.0953455553722088\\
0.5	-2	0.306546871751011	0.306546871751011\\
0.5	-1.5	0.282906140743763	0.282906140743763\\
0.5	-1	0.259265409736515	0.259265409736515\\
0.5	-0.5	0.235624678729267	0.235624678729267\\
0.5	0	0.211983947722018	0.211983947722018\\
0.5	0.5	0.18834321671477	0.18834321671477\\
0.5	1	0.164702485707522	0.164702485707522\\
0.5	1.5	0.141061754700274	0.141061754700274\\
0.5	2	0.117421023693025	0.117421023693025\\
0.5	2.5	0.0937802926857772	0.0937802926857772\\
0.5	3	0.0701395616785289	0.0701395616785289\\
0.5	3.5	0.0464988306712807	0.0464988306712807\\
0.5	4	0.0228580996640325	0.0228580996640325\\
0.5	4.5	-0.000782631343215795	-0.000782631343215795\\
0.5	5	-0.024423362350464	-0.024423362350464\\
0.5	5.5	-0.0480640933577123	-0.0480640933577123\\
0.5	6	-0.0717048243649605	-0.0717048243649605\\
0.5	6.5	-0.0953455553722088	-0.0953455553722088\\
0.5	7	-0.118986286379457	-0.118986286379457\\
1	-2	0.282906140743763	0.282906140743763\\
1	-1.5	0.259265409736515	0.259265409736515\\
1	-1	0.235624678729267	0.235624678729267\\
1	-0.5	0.211983947722018	0.211983947722018\\
1	0	0.18834321671477	0.18834321671477\\
1	0.5	0.164702485707522	0.164702485707522\\
1	1	0.141061754700274	0.141061754700274\\
1	1.5	0.117421023693025	0.117421023693025\\
1	2	0.0937802926857772	0.0937802926857772\\
1	2.5	0.0701395616785289	0.0701395616785289\\
1	3	0.0464988306712807	0.0464988306712807\\
1	3.5	0.0228580996640325	0.0228580996640325\\
1	4	-0.000782631343215795	-0.000782631343215795\\
1	4.5	-0.024423362350464	-0.024423362350464\\
1	5	-0.0480640933577123	-0.0480640933577123\\
1	5.5	-0.0717048243649605	-0.0717048243649605\\
1	6	-0.0953455553722088	-0.0953455553722088\\
1	6.5	-0.118986286379457	-0.118986286379457\\
1	7	-0.142627017386705	-0.142627017386705\\
1.5	-2	0.259265409736515	0.259265409736515\\
1.5	-1.5	0.235624678729267	0.235624678729267\\
1.5	-1	0.211983947722018	0.211983947722018\\
1.5	-0.5	0.18834321671477	0.18834321671477\\
1.5	0	0.164702485707522	0.164702485707522\\
1.5	0.5	0.141061754700274	0.141061754700274\\
1.5	1	0.117421023693025	0.117421023693025\\
1.5	1.5	0.0937802926857772	0.0937802926857772\\
1.5	2	0.0701395616785289	0.0701395616785289\\
1.5	2.5	0.0464988306712807	0.0464988306712807\\
1.5	3	0.0228580996640325	0.0228580996640325\\
1.5	3.5	-0.000782631343215795	-0.000782631343215795\\
1.5	4	-0.024423362350464	-0.024423362350464\\
1.5	4.5	-0.0480640933577123	-0.0480640933577123\\
1.5	5	-0.0717048243649605	-0.0717048243649605\\
1.5	5.5	-0.0953455553722088	-0.0953455553722088\\
1.5	6	-0.118986286379457	-0.118986286379457\\
1.5	6.5	-0.142627017386705	-0.142627017386705\\
1.5	7	-0.166267748393954	-0.166267748393954\\
2	-2	0.235624678729267	0.235624678729267\\
2	-1.5	0.211983947722018	0.211983947722018\\
2	-1	0.18834321671477	0.18834321671477\\
2	-0.5	0.164702485707522	0.164702485707522\\
2	0	0.141061754700274	0.141061754700274\\
2	0.5	0.117421023693025	0.117421023693025\\
2	1	0.0937802926857772	0.0937802926857772\\
2	1.5	0.0701395616785289	0.0701395616785289\\
2	2	0.0464988306712807	0.0464988306712807\\
2	2.5	0.0228580996640325	0.0228580996640325\\
2	3	-0.000782631343215795	-0.000782631343215795\\
2	3.5	-0.024423362350464	-0.024423362350464\\
2	4	-0.0480640933577123	-0.0480640933577123\\
2	4.5	-0.0717048243649605	-0.0717048243649605\\
2	5	-0.0953455553722088	-0.0953455553722088\\
2	5.5	-0.118986286379457	-0.118986286379457\\
2	6	-0.142627017386705	-0.142627017386705\\
2	6.5	-0.166267748393954	-0.166267748393954\\
2	7	-0.189908479401202	-0.189908479401202\\
2.5	-2	0.211983947722018	0.211983947722018\\
2.5	-1.5	0.18834321671477	0.18834321671477\\
2.5	-1	0.164702485707522	0.164702485707522\\
2.5	-0.5	0.141061754700274	0.141061754700274\\
2.5	0	0.117421023693025	0.117421023693025\\
2.5	0.5	0.0937802926857772	0.0937802926857772\\
2.5	1	0.0701395616785289	0.0701395616785289\\
2.5	1.5	0.0464988306712807	0.0464988306712807\\
2.5	2	0.0228580996640325	0.0228580996640325\\
2.5	2.5	-0.000782631343215795	-0.000782631343215795\\
2.5	3	-0.024423362350464	-0.024423362350464\\
2.5	3.5	-0.0480640933577123	-0.0480640933577123\\
2.5	4	-0.0717048243649605	-0.0717048243649605\\
2.5	4.5	-0.0953455553722088	-0.0953455553722088\\
2.5	5	-0.118986286379457	-0.118986286379457\\
2.5	5.5	-0.142627017386705	-0.142627017386705\\
2.5	6	-0.166267748393954	-0.166267748393954\\
2.5	6.5	-0.189908479401202	-0.189908479401202\\
2.5	7	-0.21354921040845	-0.21354921040845\\
3	-2	0.18834321671477	0.18834321671477\\
3	-1.5	0.164702485707522	0.164702485707522\\
3	-1	0.141061754700274	0.141061754700274\\
3	-0.5	0.117421023693025	0.117421023693025\\
3	0	0.0937802926857772	0.0937802926857772\\
3	0.5	0.0701395616785289	0.0701395616785289\\
3	1	0.0464988306712807	0.0464988306712807\\
3	1.5	0.0228580996640325	0.0228580996640325\\
3	2	-0.000782631343215795	-0.000782631343215795\\
3	2.5	-0.024423362350464	-0.024423362350464\\
3	3	-0.0480640933577123	-0.0480640933577123\\
3	3.5	-0.0717048243649605	-0.0717048243649605\\
3	4	-0.0953455553722088	-0.0953455553722088\\
3	4.5	-0.118986286379457	-0.118986286379457\\
3	5	-0.142627017386705	-0.142627017386705\\
3	5.5	-0.166267748393954	-0.166267748393954\\
3	6	-0.189908479401202	-0.189908479401202\\
3	6.5	-0.21354921040845	-0.21354921040845\\
3	7	-0.237189941415698	-0.237189941415698\\
3.5	-2	0.164702485707522	0.164702485707522\\
3.5	-1.5	0.141061754700274	0.141061754700274\\
3.5	-1	0.117421023693025	0.117421023693025\\
3.5	-0.5	0.0937802926857772	0.0937802926857772\\
3.5	0	0.0701395616785289	0.0701395616785289\\
3.5	0.5	0.0464988306712807	0.0464988306712807\\
3.5	1	0.0228580996640325	0.0228580996640325\\
3.5	1.5	-0.000782631343215795	-0.000782631343215795\\
3.5	2	-0.024423362350464	-0.024423362350464\\
3.5	2.5	-0.0480640933577123	-0.0480640933577123\\
3.5	3	-0.0717048243649605	-0.0717048243649605\\
3.5	3.5	-0.0953455553722088	-0.0953455553722088\\
3.5	4	-0.118986286379457	-0.118986286379457\\
3.5	4.5	-0.142627017386705	-0.142627017386705\\
3.5	5	-0.166267748393954	-0.166267748393954\\
3.5	5.5	-0.189908479401202	-0.189908479401202\\
3.5	6	-0.21354921040845	-0.21354921040845\\
3.5	6.5	-0.237189941415698	-0.237189941415698\\
3.5	7	-0.260830672422946	-0.260830672422946\\
4	-2	0.141061754700274	0.141061754700274\\
4	-1.5	0.117421023693025	0.117421023693025\\
4	-1	0.0937802926857772	0.0937802926857772\\
4	-0.5	0.0701395616785289	0.0701395616785289\\
4	0	0.0464988306712807	0.0464988306712807\\
4	0.5	0.0228580996640325	0.0228580996640325\\
4	1	-0.000782631343215795	-0.000782631343215795\\
4	1.5	-0.024423362350464	-0.024423362350464\\
4	2	-0.0480640933577123	-0.0480640933577123\\
4	2.5	-0.0717048243649605	-0.0717048243649605\\
4	3	-0.0953455553722088	-0.0953455553722088\\
4	3.5	-0.118986286379457	-0.118986286379457\\
4	4	-0.142627017386705	-0.142627017386705\\
4	4.5	-0.166267748393954	-0.166267748393954\\
4	5	-0.189908479401202	-0.189908479401202\\
4	5.5	-0.21354921040845	-0.21354921040845\\
4	6	-0.237189941415698	-0.237189941415698\\
4	6.5	-0.260830672422946	-0.260830672422946\\
4	7	-0.284471403430195	-0.284471403430195\\
4.5	-2	0.117421023693025	0.117421023693025\\
4.5	-1.5	0.0937802926857772	0.0937802926857772\\
4.5	-1	0.0701395616785289	0.0701395616785289\\
4.5	-0.5	0.0464988306712807	0.0464988306712807\\
4.5	0	0.0228580996640325	0.0228580996640325\\
4.5	0.5	-0.000782631343215795	-0.000782631343215795\\
4.5	1	-0.024423362350464	-0.024423362350464\\
4.5	1.5	-0.0480640933577123	-0.0480640933577123\\
4.5	2	-0.0717048243649605	-0.0717048243649605\\
4.5	2.5	-0.0953455553722088	-0.0953455553722088\\
4.5	3	-0.118986286379457	-0.118986286379457\\
4.5	3.5	-0.142627017386705	-0.142627017386705\\
4.5	4	-0.166267748393954	-0.166267748393954\\
4.5	4.5	-0.189908479401202	-0.189908479401202\\
4.5	5	-0.21354921040845	-0.21354921040845\\
4.5	5.5	-0.237189941415698	-0.237189941415698\\
4.5	6	-0.260830672422946	-0.260830672422946\\
4.5	6.5	-0.284471403430195	-0.284471403430195\\
4.5	7	-0.308112134437443	-0.308112134437443\\
5	-2	0.0937802926857772	0.0937802926857772\\
5	-1.5	0.0701395616785289	0.0701395616785289\\
5	-1	0.0464988306712807	0.0464988306712807\\
5	-0.5	0.0228580996640325	0.0228580996640325\\
5	0	-0.000782631343215795	-0.000782631343215795\\
5	0.5	-0.024423362350464	-0.024423362350464\\
5	1	-0.0480640933577123	-0.0480640933577123\\
5	1.5	-0.0717048243649605	-0.0717048243649605\\
5	2	-0.0953455553722088	-0.0953455553722088\\
5	2.5	-0.118986286379457	-0.118986286379457\\
5	3	-0.142627017386705	-0.142627017386705\\
5	3.5	-0.166267748393954	-0.166267748393954\\
5	4	-0.189908479401202	-0.189908479401202\\
5	4.5	-0.21354921040845	-0.21354921040845\\
5	5	-0.237189941415698	-0.237189941415698\\
5	5.5	-0.260830672422946	-0.260830672422946\\
5	6	-0.284471403430195	-0.284471403430195\\
5	6.5	-0.308112134437443	-0.308112134437443\\
5	7	-0.331752865444691	-0.331752865444691\\
5.5	-2	0.0701395616785289	0.0701395616785289\\
5.5	-1.5	0.0464988306712807	0.0464988306712807\\
5.5	-1	0.0228580996640325	0.0228580996640325\\
5.5	-0.5	-0.000782631343215795	-0.000782631343215795\\
5.5	0	-0.024423362350464	-0.024423362350464\\
5.5	0.5	-0.0480640933577123	-0.0480640933577123\\
5.5	1	-0.0717048243649605	-0.0717048243649605\\
5.5	1.5	-0.0953455553722088	-0.0953455553722088\\
5.5	2	-0.118986286379457	-0.118986286379457\\
5.5	2.5	-0.142627017386705	-0.142627017386705\\
5.5	3	-0.166267748393954	-0.166267748393954\\
5.5	3.5	-0.189908479401202	-0.189908479401202\\
5.5	4	-0.21354921040845	-0.21354921040845\\
5.5	4.5	-0.237189941415698	-0.237189941415698\\
5.5	5	-0.260830672422946	-0.260830672422946\\
5.5	5.5	-0.284471403430195	-0.284471403430195\\
5.5	6	-0.308112134437443	-0.308112134437443\\
5.5	6.5	-0.331752865444691	-0.331752865444691\\
5.5	7	-0.355393596451939	-0.355393596451939\\
6	-2	0.0464988306712807	0.0464988306712807\\
6	-1.5	0.0228580996640325	0.0228580996640325\\
6	-1	-0.000782631343215795	-0.000782631343215795\\
6	-0.5	-0.024423362350464	-0.024423362350464\\
6	0	-0.0480640933577123	-0.0480640933577123\\
6	0.5	-0.0717048243649605	-0.0717048243649605\\
6	1	-0.0953455553722088	-0.0953455553722088\\
6	1.5	-0.118986286379457	-0.118986286379457\\
6	2	-0.142627017386705	-0.142627017386705\\
6	2.5	-0.166267748393954	-0.166267748393954\\
6	3	-0.189908479401202	-0.189908479401202\\
6	3.5	-0.21354921040845	-0.21354921040845\\
6	4	-0.237189941415698	-0.237189941415698\\
6	4.5	-0.260830672422946	-0.260830672422946\\
6	5	-0.284471403430195	-0.284471403430195\\
6	5.5	-0.308112134437443	-0.308112134437443\\
6	6	-0.331752865444691	-0.331752865444691\\
6	6.5	-0.355393596451939	-0.355393596451939\\
6	7	-0.379034327459188	-0.379034327459188\\
6.5	-2	0.0228580996640325	0.0228580996640325\\
6.5	-1.5	-0.000782631343215795	-0.000782631343215795\\
6.5	-1	-0.024423362350464	-0.024423362350464\\
6.5	-0.5	-0.0480640933577123	-0.0480640933577123\\
6.5	0	-0.0717048243649605	-0.0717048243649605\\
6.5	0.5	-0.0953455553722088	-0.0953455553722088\\
6.5	1	-0.118986286379457	-0.118986286379457\\
6.5	1.5	-0.142627017386705	-0.142627017386705\\
6.5	2	-0.166267748393954	-0.166267748393954\\
6.5	2.5	-0.189908479401202	-0.189908479401202\\
6.5	3	-0.21354921040845	-0.21354921040845\\
6.5	3.5	-0.237189941415698	-0.237189941415698\\
6.5	4	-0.260830672422946	-0.260830672422946\\
6.5	4.5	-0.284471403430195	-0.284471403430195\\
6.5	5	-0.308112134437443	-0.308112134437443\\
6.5	5.5	-0.331752865444691	-0.331752865444691\\
6.5	6	-0.355393596451939	-0.355393596451939\\
6.5	6.5	-0.379034327459188	-0.379034327459188\\
6.5	7	-0.402675058466436	-0.402675058466436\\
7	-2	-0.000782631343215795	-0.000782631343215795\\
7	-1.5	-0.024423362350464	-0.024423362350464\\
7	-1	-0.0480640933577123	-0.0480640933577123\\
7	-0.5	-0.0717048243649605	-0.0717048243649605\\
7	0	-0.0953455553722088	-0.0953455553722088\\
7	0.5	-0.118986286379457	-0.118986286379457\\
7	1	-0.142627017386705	-0.142627017386705\\
7	1.5	-0.166267748393954	-0.166267748393954\\
7	2	-0.189908479401202	-0.189908479401202\\
7	2.5	-0.21354921040845	-0.21354921040845\\
7	3	-0.237189941415698	-0.237189941415698\\
7	3.5	-0.260830672422946	-0.260830672422946\\
7	4	-0.284471403430195	-0.284471403430195\\
7	4.5	-0.308112134437443	-0.308112134437443\\
7	5	-0.331752865444691	-0.331752865444691\\
7	5.5	-0.355393596451939	-0.355393596451939\\
7	6	-0.379034327459188	-0.379034327459188\\
7	6.5	-0.402675058466436	-0.402675058466436\\
7	7	-0.426315789473684	-0.426315789473684\\
};

\end{axis}
\end{tikzpicture}

==> f2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.975in,
height=1.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=7,
ymin=-2,
ymax=7,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title style={yshift=-1.5ex},
%title={Descent directions of our network},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
7	-2\\
-2	7\\
};
\addlegendentry{$Au=f$}

\addplot[-Straight Barb, color=mycolor1] 
table[row sep=crcr] {
x	y	\\
-0.441152396757815	4.73838054114084\\
};
\addlegendentry{Network flow field}

\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0719954818487167	4.92671298980713\\
0.0701527744531631	4.92477989196777\\
};
\addlegendentry{Path of network}

\addplot [color=mycolor2, only marks, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr] {
x y \\
-0.441152396757815	4.73838054114084\\
};
\addlegendentry{Training examples}

%\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
\addplot[-Straight Barb, color=mycolor1, line width=0.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={scale arrows=1.5,u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={(2/1000)*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2	-2	-0.165643190496182	0.2968493798571\\
-2	-1.5	-0.142184908302129	0.273391075543339\\
-2	-1	-0.118726603988369	0.249932749109871\\
-2	-0.5	-0.095268266495046	0.22647444479611\\
-2	0	-0.0718099511214314	0.20301614048235\\
-2	0.5	-0.0483516412777438	0.179557814048881\\
-2	1	-0.0248933424939102	0.15609950973512\\
-2	1.5	-0.00143502712029557	0.132641194361506\\
-2	2	0.022023271663538	0.109182901107599\\
-2	2.5	0.0454815980970067	0.0857245802040575\\
-2	3	0.0689398968808402	0.0622662593005158\\
-2	3.5	0.0923981956646738	0.0388079660466093\\
-2	4	0.115856505508361	0.0153496451430677\\
-2	4.5	0.139314798762268	-0.00810866470061995\\
-2	5	0.162773103076029	-0.0315670021939426\\
-2	5.5	0.186231374210227	-0.0550253562770464\\
-2	6	0.209689567925447	-0.0784837214200041\\
-2	6.5	0.233147385605631	-0.101942545546904\\
-2	7	0.190574733725913	-0.191431872413267\\
-1.5	-2	-0.188585353542053	0.319791542902971\\
-1.5	-1.5	-0.165127060288146	0.296333216469502\\
-1.5	-1	-0.14166876703424	0.272874956395158\\
-1.5	-0.5	-0.118210440600771	0.249416629961689\\
-1.5	0	-0.0947521141673023	0.22595830352822\\
-1.5	0.5	-0.0712938264433227	0.20249999921446\\
-1.5	1	-0.0478355165996351	0.179041672780991\\
-1.5	1.5	-0.0243772565252907	0.155583412706647\\
-1.5	2	-0.000918930091822012	0.132125086273178\\
-1.5	2.5	0.0225393908117196	0.108666759839709\\
-1.5	3	0.0459977006554072	0.0852084665858029\\
-1.5	3.5	0.0694560104990948	0.0617501346224072\\
-1.5	4	0.0929143092829284	0.0382918081889386\\
-1.5	4.5	0.116372580417127	0.014833509405105\\
-1.5	5	0.139830895790742	-0.00862486126777978\\
-1.5	5.5	0.163289100565816	-0.0320832485304456\\
-1.5	6	0.186746896126291	-0.0555420505376376\\
-1.5	6.5	0.144255766430631	-0.1449498054506\\
-1.5	7	0.102458642575378	-0.23366352687352\\
-1	-2	-0.211527582947048	0.342733772307966\\
-1	-1.5	-0.188069234393871	0.319275423754789\\
-1	-1	-0.164610952199819	0.295817141560737\\
-1	-0.5	-0.141152647886058	0.272358837246976\\
-1	0	-0.117694343572297	0.248900488693799\\
-1	0.5	-0.0942360392585368	0.225442184380039\\
-1	1	-0.0707777294148492	0.201983880066278\\
-1	1.5	-0.0473194251010886	0.178525597872226\\
-1	2	-0.023861109727474	0.155067249319049\\
-1	2.5	-0.00040280541371338	0.131608967124996\\
-1	3	0.0230554933701202	0.108150651751382\\
-1	3.5	0.0465137976838808	0.0846923197879862\\
-1	4	0.0699721185874224	0.0612339822946635\\
-1	4.5	0.0934303841916939	0.0377756448013408\\
-1	5	0.116888588966768	0.014317252008748\\
-1	5.5	0.140346406646951	-0.00914156658822501\\
-1	6	0.0979368101952036	-0.0984677384879319\\
-1	6.5	0.0560581641558922	-0.187263037394181\\
-1	7	0.0795159984258565	-0.210721850461227\\
-0.5	-2	-0.234469745992919	0.365675935353837\\
-0.5	-1.5	-0.211011441679158	0.34221758680066\\
-0.5	-1	-0.187553137365398	0.318759326726316\\
-0.5	-0.5	-0.164094833051637	0.295301022412555\\
-0.5	0	-0.140636528737876	0.271842695979086\\
-0.5	0.5	-0.11717823548397	0.248384413785034\\
-0.5	1	-0.0937198979906471	0.224926065231857\\
-0.5	1.5	-0.0702616047367405	0.201467760918097\\
-0.5	2	-0.0468032893631259	0.178009456604336\\
-0.5	2.5	-0.0233449684595843	0.154551130170867\\
-0.5	3	0.000113302674614207	0.131092825857107\\
-0.5	3.5	0.0235716125183018	0.107634499423638\\
-0.5	4	0.0470298836525003	0.0841761508704614\\
-0.5	4.5	0.0704880773677206	0.0607177636077956\\
-0.5	5	0.0939458950479038	0.0372589616006037\\
-0.5	5.5	0.0516178871393381	-0.0519857047048264\\
-0.5	6	0.00965764149699051	-0.140862514735279\\
-0.5	6.5	0.0331154702370278	-0.164321327802325\\
-0.5	7	0.0565737081916642	-0.187779731654772\\
0	-2	-0.257411931158498	0.388618142639124\\
0	-1.5	-0.233953604725029	0.365159794085947\\
0	-1	-0.210495300411268	0.341701489772187\\
0	-0.5	-0.187037018217216	0.318243163338718\\
0	0	-0.163578736023163	0.294784881144665\\
0	0.5	-0.140120409589695	0.271326576830905\\
0	1	-0.116662105275934	0.247868272517144\\
0	1.5	-0.0932038009621735	0.224409968203384\\
0	2	-0.0697454855885589	0.200951619650207\\
0	2.5	-0.0462871978645794	0.177493315336446\\
0	3	-0.0228289046106728	0.154035011022686\\
0	3.5	0.000629383113306718	0.130576662469509\\
0	4	0.024087582358454	0.107118258617062\\
0	4.5	0.0475454000386373	0.0836594510799432\\
0	5	0.00529893643383751	-0.00550364050712227\\
0	5.5	-0.036742842452422	-0.0944620252559395\\
0	6	-0.0132850192423118	-0.117920827263131\\
0	6.5	0.0101731910626896	-0.141379220055724\\
0	7	0.0336314843165961	-0.164837590728609\\
0.5	-2	-0.280354160563493	0.411560349924411\\
0.5	-1.5	-0.256895812010316	0.388102001371234\\
0.5	-1	-0.233437507696555	0.364643697057474\\
0.5	-0.5	-0.209979225502503	0.341185414863421\\
0.5	0	-0.186520899069034	0.317727044190536\\
0.5	0.5	-0.16306263899469	0.294268784116192\\
0.5	1	-0.139604290441513	0.270810435563015\\
0.5	1.5	-0.116146008247461	0.247352153368963\\
0.5	2	-0.0926876707541379	0.223893782696078\\
0.5	2.5	-0.0692293885600854	0.200435478382317\\
0.5	3	-0.0457711284857409	0.176977163008703\\
0.5	3.5	-0.0223128960610315	0.153518737036548\\
0.5	4	0.00114491608922472	0.13005994608921\\
0.5	4.5	-0.0410200032118091	0.0409784126307278\\
0.5	5	-0.0831433098120535	-0.048061557896308\\
0.5	5.5	-0.0596855087216513	-0.0715203488436459\\
0.5	6	-0.036227303946577	-0.0949787305763847\\
0.5	6.5	-0.0127689996328164	-0.118437101249269\\
0.5	7	0.0106873083772917	-0.141893436909013\\
1	-2	-0.303296323609364	0.434502468730866\\
1	-1.5	-0.279838019295603	0.411044164417105\\
1	-1	-0.256379714981842	0.387585904342761\\
1	-0.5	-0.232921410668082	0.364127555789584\\
1	0	-0.209463106354321	0.340669251475823\\
1	0.5	-0.186004779920853	0.317210925042355\\
1	1	-0.162546453487384	0.293752598608886\\
1	1.5	-0.13908819341304	0.270294338534542\\
1	2	-0.115629889099279	0.246836012101073\\
1	2.5	-0.0921716179650805	0.223377641428188\\
1	3	-0.0687134076600791	0.199919248635595\\
1	3.5	-0.0452555955098229	0.176460457688257\\
1	4	-0.0873389428574556	0.0874604574736874\\
1	4.5	-0.129543826941028	-0.00166102970747933\\
1	5	-0.106086009260845	-0.0251198372445983\\
1	5.5	-0.0826277934259166	-0.0485782355671181\\
1	6	-0.0591695333515721	-0.0720365675305138\\
1	6.5	-0.0357131811020479	-0.0954929474296731\\
1	7	-0.0122571717079986	-0.118948973413503\\
1.5	-2	-0.326238553014359	0.457444676016153\\
1.5	-1.5	-0.302780182341474	0.433986371702392\\
1.5	-1	-0.279321878027713	0.410528067388632\\
1.5	-0.5	-0.255863573713953	0.387069763074871\\
1.5	0	-0.232405269400192	0.363611414521694\\
1.5	0.5	-0.20894698720614	0.340153132327642\\
1.5	1	-0.185488693952233	0.316694805894173\\
1.5	1.5	-0.162030422818035	0.293236523700121\\
1.5	2	-0.13857210744442	0.269778153027236\\
1.5	2.5	-0.1151139137292	0.246319760234643\\
1.5	3	-0.0916560849891625	0.222860969287305\\
1.5	3.5	-0.133657893562956	0.133942529966282\\
1.5	4	-0.175944316420368	0.0447394708317143\\
1.5	4.5	-0.152486520859893	0.0212806688245223\\
1.5	5	-0.129028282905256	-0.00217774608777858\\
1.5	5.5	-0.105570011771058	-0.0256360918759918\\
1.5	6	-0.0821136982310225	-0.0490924192408444\\
1.5	6.5	-0.0586576501274841	-0.0725484894640909\\
1.5	7	-0.0352016020239457	-0.0960045541574103\\
2	-2	-0.345548527278405	0.476754694519615\\
2	-1.5	-0.324631666822285	0.455837856183203\\
2	-1	-0.302264085313	0.433470274673919\\
2	-0.5	-0.27880578099924	0.410011926120742\\
2	0	-0.255347498805187	0.386553666046397\\
2	0.5	-0.231889216611135	0.363095317493221\\
2	1	-0.208430868057958	0.339636968940044\\
2	1.5	-0.184972607983614	0.316178664626283\\
2	2	-0.161514381088831	0.292720227594274\\
2	2.5	-0.138056574468502	0.269261436646937\\
2	3	-0.17997683873853	0.180424607988804\\
2	3.5	-0.222344828019415	0.0911399769008349\\
2	4	-0.198887010339232	0.0676811638337889\\
2	4.5	-0.175428805564158	0.044222759981342\\
2	5	-0.151970512310251	0.0207644114281653\\
2	5.5	-0.128514176650508	-0.00269194082135892\\
2	6	-0.105058161726532	-0.0261479833949703\\
2	6.5	-0.0816021136229934	-0.0496040425583627\\
2	7	-0.058146071049382	-0.0730600851319741\\
2.5	-2	-0.355634826597905	0.486841015958823\\
2.5	-1.5	-0.336227923773136	0.467434113134055\\
2.5	-1	-0.316821065187784	0.448027254548702\\
2.5	-0.5	-0.296299240597921	0.427505385719423\\
2.5	0	-0.275382402261509	0.406588503143595\\
2.5	0.5	-0.254465497565973	0.385671620567767\\
2.5	1	-0.231373119582661	0.362579131985915\\
2.5	1.5	-0.207914903747733	0.339120739193322\\
2.5	2	-0.184457075007696	0.315661948245984\\
2.5	2.5	-0.226295761794395	0.226906619652201\\
2.5	3	-0.268745317498755	0.13754045532032\\
2.5	3.5	-0.245287499818572	0.114081653313128\\
2.5	4	-0.221829283983643	0.0906232549906086\\
2.5	4.5	-0.198371023909299	0.0671649174972859\\
2.5	5	-0.174914666129848	0.0437085541879077\\
2.5	5.5	-0.151458640146017	0.0202525060843693\\
2.5	6	-0.128002614162187	-0.00320354754909614\\
2.5	6.5	-0.104546543938941	-0.0266596011825615\\
2.5	7	-0.0810905179551102	-0.050115660345954\\
3	-2	-0.354686466234508	0.48589261135601\\
3	-1.5	-0.335301373441887	0.46650751856339\\
3	-1	-0.315916302768975	0.447122425770769\\
3	-0.5	-0.296531209976354	0.427737332978148\\
3	0	-0.277146117183733	0.408352195946111\\
3	0.5	-0.257761090750237	0.38896710315349\\
3	1	-0.23837606431674	0.369581899762329\\
3	1.5	-0.218991480277405	0.350196342455839\\
3	2	-0.264863286614384	0.265554306294202\\
3	2.5	-0.311067154008772	0.179862325009899\\
3	3	-0.289141103992088	0.157935268546499\\
3	3.5	-0.26699951954006	0.135793507136806\\
3	4	-0.243563047378155	0.112356946496069\\
3	4.5	-0.22012852175056	0.0889223987487659\\
3	5	-0.196694283679169	0.0654881385576673\\
3	5.5	-0.173260023488071	0.0420538562468607\\
3	6	-0.149825763296972	0.0186196071156162\\
3	6.5	-0.126395495713179	-0.0048106715280314\\
3	7	-0.103076611919325	-0.028129555321885\\
3.5	-2	-0.345600751909137	0.476806941270055\\
3.5	-1.5	-0.326215681236224	0.457421848477434\\
3.5	-1	-0.306830566323895	0.438036711445397\\
3.5	-0.5	-0.28744551777069	0.418651618652776\\
3.5	0	-0.268060447097778	0.39926648162074\\
3.5	0.5	-0.248675442783989	0.379881300349287\\
3.5	1	-0.229290858744654	0.360495720923088\\
3.5	1.5	-0.275155321338557	0.275861072743944\\
3.5	2	-0.321725513218139	0.190520651039704\\
3.5	2.5	-0.302340929178804	0.171135093733214\\
3.5	3	-0.282955924865015	0.151749901401907\\
3.5	3.5	-0.26357087631181	0.132364775429724\\
3.5	4	-0.244187752173207	0.112981629171413\\
3.5	4.5	-0.223721072015539	0.0925149490137455\\
3.5	5	-0.201796813695208	0.0705906796335604\\
3.5	5.5	-0.179872566434731	0.0486663991935213\\
3.5	6	-0.157996097743666	0.0267899415623095\\
3.5	6.5	-0.136187226880433	0.00498104857936937\\
3.5	7	-0.114378333897493	-0.0168278333437168\\
4	-2	-0.336515081823181	0.467721226944683\\
4	-1.5	-0.31712998903056	0.448336089912646\\
4	-1	-0.29774489623794	0.428950997120026\\
4	-0.5	-0.278359847684735	0.409565904327405\\
4	0	-0.258974843370947	0.390180678816536\\
4	0.5	-0.239590237211903	0.370795099390338\\
4	1	-0.28544735606273	0.286167794954269\\
4	1.5	-0.332024913805096	0.200820095866078\\
4	2	-0.312640307646053	0.181434472200463\\
4	2.5	-0.293255303332264	0.162049279869156\\
4	3	-0.273870276898768	0.142664153896974\\
4	3.5	-0.254487174879872	0.12328102975837\\
4	4	-0.235104360417182	0.103898193175972\\
4	4.5	-0.215721523834783	0.0845153510636461\\
4	5	-0.196338665132677	0.0651325144812475\\
4	5.5	-0.177047470500774	0.0458412977296366\\
4	6	-0.15778001031562	0.026573854134264\\
4	6.5	-0.136703843722046	0.00549766542098236\\
4	7	-0.11489496179896	-0.0163111999123227\\
4.5	-2	-0.32742936749781	0.458635512619312\\
4.5	-1.5	-0.308044274705189	0.439250419826691\\
4.5	-1	-0.288659226151984	0.419865282794654\\
4.5	-0.5	-0.269274221838196	0.400480101523201\\
4.5	0	-0.24988963779886	0.381094522097003\\
4.5	0.5	-0.295739435026319	0.296474517164594\\
4.5	1	-0.342324314392053	0.211119452213619\\
4.5	1.5	-0.32293970823301	0.191733872787421\\
4.5	2	-0.303554726038929	0.172348680456114\\
4.5	2.5	-0.284169655366017	0.152963554483931\\
4.5	3	-0.264786553347121	0.133580452465036\\
4.5	3.5	-0.245403738884431	0.114197593762929\\
4.5	4	-0.226020902302032	0.0948147571805303\\
4.5	4.5	-0.206658106175137	0.0754519555237078\\
4.5	5	-0.187390668109691	0.0561845174582622\\
4.5	5.5	-0.168123207924538	0.0369170572731086\\
4.5	6	-0.148855780918946	0.0176496026178819\\
4.5	6.5	-0.129588331793646	-0.00161783544756369\\
4.5	7	-0.110544955311002	-0.0206612146951714\\
5	-2	-0.318343697411854	0.44954979829394\\
5	-1.5	-0.298958604619233	0.430164661261903\\
5	-1	-0.279573622425153	0.41077947999045\\
5	-0.5	-0.260188994146401	0.391393900564252\\
5	0	-0.306031469750492	0.306781283614336\\
5	0.5	-0.352623670739594	0.221418852800576\\
5	1	-0.333239108819967	0.202033273374378\\
5	1.5	-0.313854104506179	0.182648081043071\\
5	2	-0.294469055952974	0.163262955070888\\
5	2.5	-0.275085931814371	0.143879830932285\\
5	3	-0.25570311735168	0.124496983290032\\
5	3.5	-0.236320280769282	0.105114124587925\\
5	4	-0.217001325903762	0.0857951586625523\\
5	4.5	-0.197733865718609	0.0665277095372527\\
5	5	-0.178466427653163	0.0472602604119531\\
5	5.5	-0.15919896746801	0.0279928002267994\\
5	6	-0.13993151834271	0.0087253511014998\\
5	6.5	-0.120664080277264	-0.0105421035537268\\
5	7	-0.107204757735434	-0.0240014205656304\\
5.5	-2	-0.309258027325899	0.440464039729152\\
5.5	-1.5	-0.28987302301211	0.421078858457699\\
5.5	-1	-0.270488416853067	0.401693279031501\\
5.5	-0.5	-0.316323504474665	0.317088005824661\\
5.5	0	-0.36292309344626	0.231718231267825\\
5.5	0.5	-0.343538487287216	0.212332651841627\\
5.5	1	-0.324153482973428	0.192947470570174\\
5.5	1.5	-0.304768456539931	0.173562355657845\\
5.5	2	-0.285385332401328	0.154179187279826\\
5.5	2.5	-0.266002540058345	0.134796372817135\\
5.5	3	-0.246619681356239	0.115413525174883\\
5.5	3.5	-0.227344545632388	0.0961383783911779\\
5.5	4	-0.208077085447234	0.0768709126760972\\
5.5	4.5	-0.188809625262081	0.0576034690807246\\
5.5	5	-0.169542187196635	0.038336014425498\\
5.5	5.5	-0.150274727011481	0.0190685542403443\\
5.5	6	-0.131007288946036	-0.000198900414882317\\
5.5	6.5	-0.111739828760882	-0.0194663467752184\\
5.5	7	-0.105357231239367	-0.025848958121551\\
6	-2	-0.300172401479359	0.431378236924948\\
6	-1.5	-0.280787817440024	0.41199265749875\\
6	-1	-0.326615539198838	0.327394728034986\\
6	-0.5	-0.373222471913509	0.242017609735074\\
6	0	-0.353837865754465	0.222632030308876\\
6	0.5	-0.334452905680093	0.203246893276839\\
6	1	-0.31506783500718	0.183861734125094\\
6	1.5	-0.295684755107993	0.164478609986491\\
6	2	-0.276301918525594	0.145095773404092\\
6	2.5	-0.256955181306751	0.125749036185249\\
6	3	-0.237687743241306	0.106481587059949\\
6	3.5	-0.218420283056152	0.0872141268747958\\
6	4	-0.199152844990706	0.0679466832794232\\
6	4.5	-0.179885373745699	0.0486792175643425\\
6	5	-0.160617946740107	0.0294117850288239\\
6	5.5	-0.141350486554953	0.0101443137838162\\
6	6	-0.122083048489508	-0.00912313534148338\\
6	6.5	-0.10816971893973	-0.0230364538314069\\
6	7	-0.104149760615747	-0.0270564010955364\\
6.5	-2	-0.291087195907273	0.422292080205416\\
6.5	-1.5	-0.336907573923011	0.337701450245312\\
6.5	-1	-0.383521850380758	0.25231703244174\\
6.5	-0.5	-0.364137310580839	0.23293147513525\\
6.5	0	-0.34475230626705	0.21354624962438\\
6.5	0.5	-0.325367213474429	0.194161112592344\\
6.5	1	-0.305984111455534	0.174778010573448\\
6.5	1.5	-0.286601296992844	0.155395151871342\\
6.5	2	-0.267298401035377	0.136092222734313\\
6.5	2.5	-0.248030940850223	0.116824773609013\\
6.5	3	-0.228763502784777	0.0975573355435673\\
6.5	3.5	-0.209496042599624	0.0782898808883407\\
6.5	4	-0.19022858241447	0.059022420703187\\
6.5	4.5	-0.170961155408879	0.0397549881676685\\
6.5	5	-0.151693684163871	0.0204875224525878\\
6.5	5.5	-0.132426246098425	0.00122006226743413\\
6.5	6	-0.113158785913272	-0.0180473813279385\\
6.5	6.5	-0.10632218138381	-0.0248839858574005\\
6.5	7	-0.104311223424736	-0.026894954876328\\
7	-2	-0.3471996528866	0.348008260934469\\
7	-1.5	-0.393821228848007	0.262616433028697\\
7	-1	-0.37443666692838	0.243230831482791\\
7	-0.5	-0.355051662614591	0.223845650211338\\
7	0	-0.335666636181095	0.204460535299009\\
7	0.5	-0.316283512042491	0.185077366920989\\
7	1	-0.29690903670974	0.165702891588238\\
7	1.5	-0.277641576524586	0.146435431403084\\
7	2	-0.258374138459141	0.12716797121793\\
7	2.5	-0.239106700393695	0.107900533152485\\
7	3	-0.219839240208541	0.0886330729673312\\
7	3.5	-0.200571780023388	0.0693656238420316\\
7	4	-0.181304341957942	0.0500981581269509\\
7	4.5	-0.162036903892496	0.0308307200615053\\
7	5	-0.142769421587635	0.0115632543464246\\
7	5.5	-0.123501983522189	-0.00770418924894799\\
7	6	-0.109134669084173	-0.0220714981570375\\
7	6.5	-0.104474643827889	-0.0267315261782846\\
7	7	-0.104472675173872	-0.0267334975972655\\
};
%\addlegendentry{Network flow field}

\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.705226838588715	1.27091217041016\\
};
%\addlegendentry{Path of our Network}

\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.705226838588715	1.27091217041016\\
0	0\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.01386404037476	2.14523482322693\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.01386404037476	2.14523482322693\\
-0.705226838588715	1.27091217041016\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.08458864688873	2.78164482116699\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.08458864688873	2.78164482116699\\
-1.01386404037476	2.14523482322693\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.01259076595306	3.27533221244812\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.01259076595306	3.27533221244812\\
-1.08458864688873	2.78164482116699\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.854974150657654	3.68340086936951\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.854974150657654	3.68340086936951\\
-1.01259076595306	3.27533221244812\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.645995318889618	4.04010725021362\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.645995318889618	4.04010725021362\\
-0.854974150657654	3.68340086936951\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.406204640865326	4.36600160598755\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.406204640865326	4.36600160598755\\
-0.645995318889618	4.04010725021362\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.147930383682251	4.67341136932373\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.147930383682251	4.67341136932373\\
-0.406204640865326	4.36600160598755\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.121429860591888	4.96973037719727\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.121429860591888	4.96973037719727\\
-0.147930383682251	4.67341136932373\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0490329042077065	4.90074729919434\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0490329042077065	4.90074729919434\\
0.121429860591888	4.96973037719727\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0835437476634979	4.93687295913696\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0835437476634979	4.93687295913696\\
0.0490329042077065	4.90074729919434\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0655843988060951	4.91966104507446\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0655843988060951	4.91966104507446\\
0.0835437476634979	4.93687295913696\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0741171911358833	4.92856311798096\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0741171911358833	4.92856311798096\\
0.0655843988060951	4.91966104507446\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0701527744531631	4.92477989196777\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0701527744531631	4.92477989196777\\
0.0741171911358833	4.92856311798096\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0719954818487167	4.92671298980713\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0719954818487167	4.92671298980713\\
0.0701527744531631	4.92477989196777\\
};

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0564122048664746	4.7717430512871\\
0.526380372501768	4.7896522953997\\
-0.884209330862958	5.4367437241026\\
0.089995154469105	5.14141897969074\\
0.610385882491538	5.4908836008354\\
-0.693364070255412	5.30021720482627\\
-0.693776926268841	4.52996803371776\\
0.0651002292560559	5.69779026083464\\
0.330846431068311	4.47001001843488\\
0.44109520484135	5.00479066343026\\
-0.814509535557422	5.28625612011379\\
0.883248203822483	4.94332041567406\\
0.917186792741197	4.89788472159849\\
-0.758406129956736	4.641460056008\\
-0.387842285894774	6.0322800312358\\
-0.348794152393402	5.41503160351195\\
-0.121038124937394	5.46913408235362\\
-0.0844850967268441	4.00092599377353\\
-0.429381064585652	4.96229005696987\\
0.19475090437651	4.61853477341041\\
0.843954502042891	5.01149276027048\\
-0.142591857804827	6.03534692952404\\
-0.258785247909006	5.20486447765904\\
0.743591140369287	4.55209537197808\\
0.20561379726423	4.31929928019662\\
-0.367037787465725	4.84549875602467\\
0.506504042789148	6.14736859963147\\
-0.394133520307896	5.15435369724667\\
0.0175270807338539	3.97471424765517\\
-0.376939637719114	4.26011714002417\\
0.597866891228481	4.37830483248397\\
-0.179367604824169	4.95714955639856\\
-0.0620136943089292	4.91361081056674\\
0.0830829217019989	5.53158130068721\\
0.267087059091798	5.49179506451985\\
-0.78150157615695	4.29252956776867\\
0.742335271893561	4.39888424791663\\
0.329491271036343	5.21301056383554\\
0.992408019378515	3.74549029229844\\
-0.441152396757815	4.73838054114084\\
};

\end{axis}
\end{tikzpicture}

==> f2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=20,
ymax=33,
yminorticks=true,
xlabel style={font=\scriptsize}, % font=\color{white!15!black}},
ylabel style={font=\scriptsize}, % font=\color{white!15!black}},
ylabel={PSNR},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={noise $\sigma= 0.3$},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel shift=-5pt,
ylabel shift=-2pt,
title style={yshift=-4pt},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \begin{axis}[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=200,
% xlabel style={font=\color{white!15!black}},
% xlabel={Iterations},
% ymode=log,
% ymin=20,
% ymax=32,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
% ylabel={PSNR},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{CT reconstruction, noise }\sigma\text{ = 0.3}$},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(0.206,0.174)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	9.96539248955178\\
3	11.8827533666104\\
4	14.3116060169628\\
5	17.6581700095118\\
6	22.9321692987809\\
7	30.7078068228505\\
8	30.7707626401837\\
9	30.8138211074267\\
10	30.8398611156398\\
11	30.8593840711013\\
12	30.8608058358232\\
13	30.8667641238949\\
14	30.8581221416109\\
15	30.8566471271102\\
16	30.8426468485343\\
17	30.8372312109363\\
18	30.8206466529563\\
19	30.8134394742879\\
20	30.795889347353\\
21	30.7880886678701\\
22	30.7704345063282\\
23	30.7627156614785\\
24	30.7454382319328\\
25	30.7381709926966\\
26	30.7348501322268\\
27	30.0682447315513\\
28	30.1337033215392\\
29	30.1639013152211\\
30	30.1668084318476\\
31	30.1699739154778\\
32	30.1517973482657\\
33	30.1463195829187\\
34	30.1382974487338\\
35	30.1314439102229\\
36	30.1226354901593\\
37	30.1151645426901\\
38	30.1060238054222\\
39	30.0983544922353\\
40	30.0891496949712\\
41	30.0815171328695\\
42	30.0724073246492\\
43	30.0649490696309\\
44	30.0560309827836\\
45	30.0488285962937\\
46	30.0401593647194\\
47	30.033259081876\\
48	30.0248691585216\\
49	30.0182940804734\\
50	30.0101960321934\\
51	30.0039539084706\\
52	29.9961483350664\\
53	29.9902372623694\\
54	29.9827174508302\\
55	29.9771299668823\\
56	29.9698851430744\\
57	29.9646109271569\\
58	29.9576284583002\\
59	29.9526560579627\\
60	29.9459227704891\\
61	29.9412405288722\\
62	29.9347433335257\\
63	29.9303397534796\\
64	29.9240658272966\\
65	29.9199296326853\\
66	29.9171713190475\\
67	29.6843570405634\\
68	29.7001084821117\\
69	29.7050053810009\\
70	29.694171549322\\
71	29.6890593332615\\
72	29.6871015322823\\
73	29.6823520531614\\
74	29.6790698316303\\
75	29.6744354390169\\
76	29.6704214314004\\
77	29.6659068357848\\
78	29.6615032036015\\
79	29.6571152106769\\
80	29.6525252801856\\
81	29.6482678114469\\
82	29.6436129163928\\
83	29.6394886508407\\
84	29.6348412629635\\
85	29.6308520833638\\
86	29.6262554551436\\
87	29.6224024184183\\
88	29.6178821814143\\
89	29.6141654847276\\
90	29.6097365097685\\
91	29.606155528914\\
92	29.6018259864358\\
93	29.5983793799734\\
94	29.5941532113954\\
95	29.5908390363712\\
96	29.5867174683334\\
97	29.5835333111755\\
98	29.579515802293\\
99	29.5764588917071\\
100	29.5725437609926\\
101	29.5696110719032\\
102	29.5657958864937\\
103	29.562984231612\\
104	29.5592660804141\\
105	29.556572159529\\
106	29.5529478389582\\
107	29.550368309571\\
108	29.5468344382159\\
109	29.5443659500153\\
110	29.5409190603458\\
111	29.5385582829064\\
112	29.5351948787052\\
113	29.5329385311002\\
114	29.5296551286054\\
115	29.5274999926827\\
116	29.5259604109895\\
117	29.270587211849\\
118	29.3011123209935\\
119	29.3140640732069\\
120	29.3182094276496\\
121	29.3202886266933\\
122	29.3215402208457\\
123	29.3220172189013\\
124	29.3219410491932\\
125	29.3215356471011\\
126	29.3207056260882\\
127	29.3198029014615\\
128	29.3185164509646\\
129	29.3173193953851\\
130	29.3157468320957\\
131	29.3143702426696\\
132	29.3126152759444\\
133	29.3111283463259\\
134	29.3092569626881\\
135	29.3077037792588\\
136	29.3057594467236\\
137	29.3041694360835\\
138	29.302181617935\\
139	29.3005751555743\\
140	29.2985642941079\\
141	29.2969558986195\\
142	29.2949364623049\\
143	29.2933366940875\\
144	29.2913190797993\\
145	29.2897357396688\\
146	29.2877275040904\\
147	29.2861664057079\\
148	29.2841730842877\\
149	29.2826385850334\\
150	29.2806642429599\\
151	29.2791596075018\\
152	29.277207220871\\
153	29.2757348862951\\
154	29.2738066116834\\
155	29.2723683767629\\
156	29.2704657516646\\
157	29.2690629163905\\
158	29.2671870000743\\
159	29.2658204738806\\
160	29.2639719556029\\
161	29.2626423395401\\
162	29.2608216154672\\
163	29.2595292650512\\
164	29.2577365051473\\
165	29.2564815813183\\
166	29.25471677047\\
167	29.2534992765289\\
168	29.2517622577633\\
169	29.2505820748221\\
170	29.248872574753\\
171	29.2477294793906\\
172	29.2460471347962\\
173	29.2449408225123\\
174	29.2432851973022\\
175	29.2422152996199\\
176	29.2405859011\\
177	29.2395519944894\\
178	29.2387653207039\\
179	29.1068936236558\\
180	29.122265011863\\
181	29.1286856441716\\
182	29.1302433486059\\
183	29.1308855959312\\
184	29.1311820493681\\
185	29.1311304975753\\
186	29.1308065145057\\
187	29.1303445663482\\
188	29.129662019572\\
189	29.1289615326804\\
190	29.1280617099461\\
191	29.12721717812\\
192	29.126182498012\\
193	29.1252492588865\\
194	29.1241302254565\\
195	29.1231426593829\\
196	29.1219714213569\\
197	29.1209519570196\\
198	29.1197496504073\\
199	29.118713493178\\
200	29.1174944082438\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	14.2713233317354\\
3	15.6771399346392\\
4	16.5387585726121\\
5	17.0926468482173\\
6	17.8251710897736\\
7	18.5055695382513\\
8	18.8383351218034\\
9	20.0219425038336\\
10	20.2923182426406\\
11	20.7790161928829\\
12	21.1983777760132\\
13	21.4300072585427\\
14	22.2082415193261\\
15	22.4047399613063\\
16	23.0527488147795\\
17	23.2210452903205\\
18	23.7697520310511\\
19	23.9148412709972\\
20	24.3853223339328\\
21	24.510951433342\\
22	24.9180483887386\\
23	25.0271481978273\\
24	25.3817339806457\\
25	25.4766790088751\\
26	25.787032814033\\
27	25.8698011955688\\
28	26.1424594047904\\
29	26.2147288875684\\
30	26.4549973888356\\
31	26.5182005083686\\
32	26.7304564671392\\
33	26.7858195091666\\
34	26.9737205737709\\
35	27.0222962327184\\
36	27.1889358262169\\
37	27.2316283723118\\
38	27.3796447616615\\
39	27.4172322051885\\
40	27.5488945571264\\
41	27.5820463150735\\
42	27.6993147045305\\
43	27.7286044363876\\
44	27.8331685322539\\
45	27.8590852947971\\
46	27.9523977430153\\
47	27.9753588071897\\
48	28.0586738654026\\
49	28.0790373522081\\
50	28.153449145311\\
51	28.1715257673494\\
52	28.3021421369654\\
53	28.3180034429528\\
54	28.3448886828653\\
55	28.3714448679261\\
56	28.3838159791301\\
57	28.432569154917\\
58	28.443637144405\\
59	28.4872189723314\\
60	28.5065925710245\\
61	28.5167919778487\\
62	28.5535011931387\\
63	28.5625621571164\\
64	28.5954635688866\\
65	28.6035213228634\\
66	28.6330052033867\\
67	28.6401759020527\\
68	28.6665879087255\\
69	28.672971839044\\
70	28.7193348411641\\
71	28.7248960627895\\
72	28.7345250366904\\
73	28.7439626135262\\
74	28.7483995942585\\
75	28.7657342625903\\
76	28.7734639491712\\
77	28.777506868311\\
78	28.7920680767042\\
79	28.7956465045064\\
80	28.8086359327425\\
81	28.8118026865959\\
82	28.8233735550048\\
83	28.8261747104491\\
84	28.8364659028866\\
85	28.8412900715026\\
86	28.843565566645\\
87	28.8523510050016\\
88	28.8543621209054\\
89	28.8621381815265\\
90	28.8639129322505\\
91	28.8707807427189\\
92	28.8723440896244\\
93	28.8783955241086\\
94	28.8810612546102\\
95	28.882467806874\\
96	28.8874329276487\\
97	28.888657610769\\
98	28.8930093343368\\
99	28.8940733465441\\
100	28.8978735492105\\
101	28.8987953496678\\
102	28.9051645813449\\
103	28.9059539632157\\
104	28.9072239799393\\
105	28.9084616337777\\
106	28.909032778189\\
107	28.9132021137684\\
108	28.9136473257474\\
109	28.9144726660024\\
110	28.9151971181984\\
111	28.9155803816828\\
112	28.9168716837335\\
113	28.9174612204528\\
114	28.9177263240054\\
115	28.918704798988\\
116	28.9189128989405\\
117	28.9196783942482\\
118	28.919835751849\\
119	28.9204093989028\\
120	28.9206027568498\\
121	28.9207362347726\\
122	28.9210417332714\\
123	28.9211298652042\\
124	28.9212926583642\\
125	28.9213409930217\\
126	28.9213756185956\\
127	28.9213890254454\\
128	28.9211387640716\\
129	28.921133470899\\
130	28.9210077318522\\
131	28.9208838780956\\
132	28.9208075191492\\
133	28.9200783998408\\
134	28.9199766664224\\
135	28.919760993682\\
136	28.9195135520465\\
137	28.9194047120719\\
138	28.918293709899\\
139	28.9181825932371\\
140	28.9178811945886\\
141	28.917586710782\\
142	28.9174302336542\\
143	28.9161130560918\\
144	28.9159466156558\\
145	28.9156114267727\\
146	28.9152561623134\\
147	28.9150913122264\\
148	28.9136079663207\\
149	28.9134486591307\\
150	28.913074448732\\
151	28.9127089953618\\
152	28.9123212794054\\
153	28.9121466114654\\
154	28.9113729964778\\
155	28.9111932023266\\
156	28.9104117333012\\
157	28.9102278919952\\
158	28.9094404395983\\
159	28.9092534517275\\
160	28.9076412645742\\
161	28.907463236532\\
162	28.907065863777\\
163	28.9066777462897\\
164	28.9064790313368\\
165	28.9048757849777\\
166	28.9046780290116\\
167	28.9042884025631\\
168	28.9038895231385\\
169	28.9035033009145\\
170	28.9033052209156\\
171	28.9025206021942\\
172	28.9023232831207\\
173	28.9015420243124\\
174	28.901345782396\\
175	28.9005687318154\\
176	28.9003738295519\\
177	28.8988129828289\\
178	28.8986208843409\\
179	28.8982439456525\\
180	28.8978604971701\\
181	28.8974887079213\\
182	28.8972986845959\\
183	28.8965485541629\\
184	28.896360518456\\
185	28.8956180684767\\
186	28.8954321964025\\
187	28.8946978992408\\
188	28.8945143312797\\
189	28.8930511434991\\
190	28.8928713696592\\
191	28.8925195912506\\
192	28.8921632238095\\
193	28.8918174115734\\
194	28.8916410585743\\
195	28.8909464999351\\
196	28.8907727819746\\
197	28.8900881500361\\
198	28.8899171485646\\
199	28.8892426596624\\
200	28.889074433024\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	9.96539248955178\\
3	11.8833944618388\\
4	14.3126625164992\\
5	17.6596776396811\\
6	22.9337647043041\\
7	30.7057958971115\\
8	30.7401377402808\\
9	30.7492838055124\\
10	30.7287205764232\\
11	30.7104394239976\\
12	30.6742114025756\\
13	30.6416408324169\\
14	30.5954478336047\\
15	30.554798714092\\
16	30.5031590049071\\
17	30.4584838435607\\
18	30.4045241571897\\
19	30.3585293827348\\
20	30.3043481882525\\
21	30.2588250093994\\
22	30.2057842635758\\
23	30.1618866377601\\
24	30.110830779729\\
25	30.0692706070927\\
26	30.0206848121477\\
27	29.9818691726919\\
28	29.9359935264919\\
29	29.9001220330646\\
30	29.8570318606428\\
31	29.8241643017827\\
32	29.783826523101\\
33	29.7539311332992\\
34	29.7162433418208\\
35	29.6892296814869\\
36	29.6540473452162\\
37	29.6297894734742\\
38	29.6173797765526\\
39	27.393380466708\\
40	27.5206110873047\\
41	27.103897476694\\
42	27.11799900952\\
43	27.0971685193893\\
44	27.0645037000941\\
45	27.0430658234465\\
46	27.0234321596463\\
47	27.0028323202809\\
48	26.9839303426794\\
49	26.9639433619521\\
50	26.9457091276706\\
51	26.9263222824427\\
52	26.9087316416741\\
53	26.8899321270813\\
54	26.87296510885\\
55	26.854736872563\\
56	26.8383742452507\\
57	26.8206998398471\\
58	26.8049225680441\\
59	26.7877839762158\\
60	26.7725732287262\\
61	26.7559523319054\\
62	26.7412895186458\\
63	26.7251683575136\\
64	26.7110352704493\\
65	26.6953961371776\\
66	26.6817749855085\\
67	26.666600575598\\
68	26.653473997087\\
69	26.6387474412857\\
70	26.626098576284\\
71	26.6118034703885\\
72	26.5996159499543\\
73	26.5857363955245\\
74	26.5739943531859\\
75	26.560514938314\\
76	26.5492030316081\\
77	26.5361088658726\\
78	26.5252122406973\\
79	26.5124889412006\\
80	26.5019932725874\\
81	26.4896269432501\\
82	26.4795183766541\\
83	26.4674956284514\\
84	26.4577608265334\\
85	26.4460687544878\\
86	26.4366948438642\\
87	26.4253210172338\\
88	26.4162955857733\\
89	26.4052280401605\\
90	26.3965391371971\\
91	26.3857663664183\\
92	26.3774024722586\\
93	26.3669134010687\\
94	26.3588634351915\\
95	26.3486474138171\\
96	26.340900687128\\
97	26.3309475066626\\
98	26.323493726852\\
99	26.3137935621784\\
100	26.3066228406051\\
101	26.2971662369782\\
102	26.2902690455197\\
103	26.2810469405236\\
104	26.2744141052095\\
105	26.2654178006559\\
106	26.2590404854223\\
107	26.2502616179915\\
108	26.244131336908\\
109	26.2355618603445\\
110	26.2296704320407\\
111	26.2213026497797\\
112	26.215642201736\\
113	26.2074687063171\\
114	26.2020316645033\\
115	26.1940453484113\\
116	26.1888244039749\\
117	26.1810184577489\\
118	26.17600657927\\
119	26.1683744598379\\
120	26.1635648901202\\
121	26.1561002883514\\
122	26.1514865115126\\
123	26.1441834072488\\
124	26.1397591432481\\
125	26.1326117473904\\
126	26.1283709343854\\
127	26.1213737014053\\
128	26.1173105163638\\
129	26.1104580928514\\
130	26.1065669229095\\
131	26.0998541771167\\
132	26.0961296249193\\
133	26.0895516222163\\
134	26.0859884647954\\
135	26.0795404895456\\
136	26.0761336935903\\
137	26.0698111996045\\
138	26.0665559199549\\
139	26.0603545456097\\
140	26.057246103534\\
141	26.0511616562782\\
142	26.048195548744\\
143	26.0422239934089\\
144	26.0393958704389\\
145	26.033533338527\\
146	26.0308389976167\\
147	26.0250817789189\\
148	26.0225171725746\\
149	26.0168616768377\\
150	26.0144229044298\\
151	26.0117793399543\\
152	24.0074640307541\\
153	24.2144852079233\\
154	24.2524377740281\\
155	24.2641906020476\\
156	24.2648528321067\\
157	24.2712245499979\\
158	24.2764081506786\\
159	24.2816363487322\\
160	24.2866524612198\\
161	24.2911041173298\\
162	24.2957697425182\\
163	24.2995967127038\\
164	24.3038759621097\\
165	24.3071646689894\\
166	24.3110611901074\\
167	24.3138719735803\\
168	24.3174023869066\\
169	24.3197827190401\\
170	24.322967881187\\
171	24.3249576222243\\
172	24.3278193349203\\
173	24.3294531695647\\
174	24.3320128368405\\
175	24.333321545868\\
176	24.3355996546292\\
177	24.3366108151574\\
178	24.3386267599366\\
179	24.3393652422165\\
180	24.3411372512372\\
181	24.3416255967495\\
182	24.3431707706313\\
183	24.3434294316829\\
184	24.3447638079687\\
185	24.3448113897845\\
186	24.3459499656777\\
187	24.3458034471431\\
188	24.3467602596186\\
189	24.3464351417663\\
190	24.3472233101331\\
191	24.3467337847938\\
192	24.3473655817734\\
193	24.3467246518985\\
194	24.3472115410894\\
195	24.3464311461307\\
196	24.3467838408776\\
197	24.3458749534233\\
198	24.3461034568559\\
199	24.345076190846\\
200	24.3451898420841\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	14.2713233317354\\
3	15.6769110562073\\
4	16.5441840094138\\
5	17.1042485552621\\
6	17.8502040029142\\
7	18.5448895936185\\
8	18.8841013647676\\
9	20.0891111947919\\
10	20.3620217030651\\
11	20.8514722454769\\
12	21.2678402879184\\
13	21.4971265176735\\
14	22.2486213977715\\
15	22.4358053249067\\
16	23.0274981705248\\
17	23.1790783874471\\
18	23.6424042631527\\
19	23.7636219000818\\
20	24.1222174498683\\
21	24.2175855031352\\
22	24.4902289988117\\
23	24.5637761556622\\
24	24.7659977155996\\
25	24.8213465220449\\
26	24.966239793738\\
27	25.0066125028285\\
28	25.1052488637011\\
29	25.1334572891255\\
30	25.1951328373112\\
31	25.2135795100731\\
32	25.2460116167766\\
33	25.256709415732\\
34	25.2662268516228\\
35	25.2708339838722\\
36	25.2625682022389\\
37	25.2624320024219\\
38	25.2405033755436\\
39	25.2367067332403\\
40	25.1630949790885\\
41	25.1589079520271\\
42	25.136074016302\\
43	25.1155430396019\\
44	25.1031804153092\\
45	25.0557312953101\\
46	25.0425267614234\\
47	24.9362739235927\\
48	24.9221538935557\\
49	24.8958698908549\\
50	24.8669256690354\\
51	24.8545295745853\\
52	24.7976265032267\\
53	24.7711839802713\\
54	24.7566297599159\\
55	24.7011292233775\\
56	24.6866437675623\\
57	24.6312561274287\\
58	24.6169157426655\\
59	24.5619092504931\\
60	24.5477685959002\\
61	24.4933471842211\\
62	24.4650443640518\\
63	24.4527694739527\\
64	24.3981110413925\\
65	24.3858450332151\\
66	24.3322930335105\\
67	24.3200976005051\\
68	24.2676821389827\\
69	24.2431193539696\\
70	24.2300813219079\\
71	24.1801793507882\\
72	24.1674481000062\\
73	24.1185667767336\\
74	24.1061443051358\\
75	24.0582919838184\\
76	24.0461760406077\\
77	23.9518833355\\
78	23.9401376600716\\
79	23.9179163590913\\
80	23.8950385433854\\
81	23.8844060553585\\
82	23.7948763766667\\
83	23.7852100320413\\
84	23.7637626424446\\
85	23.7432037885454\\
86	23.7217719057459\\
87	23.7120459987732\\
88	23.6705483184768\\
89	23.6609520304117\\
90	23.620446705994\\
91	23.6109916911354\\
92	23.5714349311569\\
93	23.55265925881\\
94	23.5428414014708\\
95	23.5050525465189\\
96	23.4954695775667\\
97	23.4584635069033\\
98	23.4491066676309\\
99	23.4128579610198\\
100	23.3944457690332\\
101	23.3859912021498\\
102	23.350238785657\\
103	23.3418931617911\\
104	23.3069216918336\\
105	23.2986919306269\\
106	23.2644649316478\\
107	23.2481336296149\\
108	23.2396220437025\\
109	23.2067815960389\\
110	23.1984559394456\\
111	23.1662272910179\\
112	23.1580799938127\\
113	23.0946072709239\\
114	23.0866364914595\\
115	23.0714570290714\\
116	23.0559398688795\\
117	23.0485935212367\\
118	22.9877045441404\\
119	22.9808509068303\\
120	22.9660911536356\\
121	22.9518089686488\\
122	22.9370603297793\\
123	22.9301964097697\\
124	22.9014326734922\\
125	22.8946412876707\\
126	22.8663936975771\\
127	22.8596791514291\\
128	22.8040341851892\\
129	22.7977490512016\\
130	22.784216513702\\
131	22.7711126925935\\
132	22.7575743016278\\
133	22.7512671274979\\
134	22.7248395217906\\
135	22.7185895256183\\
136	22.6925958047376\\
137	22.6864072809012\\
138	22.6608280950598\\
139	22.6485200162861\\
140	22.6421256190465\\
141	22.6173611055841\\
142	22.6110743756621\\
143	22.5866477899298\\
144	22.5804642855142\\
145	22.5321616326269\\
146	22.5260560735355\\
147	22.5143741678574\\
148	22.5024611568782\\
149	22.4910176406947\\
150	22.485070705578\\
151	22.4620313872793\\
152	22.4561770632622\\
153	22.433422546752\\
154	22.4276570616643\\
155	22.3826087896785\\
156	22.3769029944668\\
157	22.3659809736417\\
158	22.3548408740549\\
159	22.3441305321689\\
160	22.3385641356844\\
161	22.3169901463\\
162	22.3115041418688\\
163	22.2901722853881\\
164	22.2847634319807\\
165	22.2636678615105\\
166	22.252957331861\\
167	22.247909605885\\
168	22.2269092307342\\
169	22.2218921543167\\
170	22.2011487111194\\
171	22.1961654664482\\
172	22.1551000937825\\
173	22.1503545142408\\
174	22.1402676542556\\
175	22.1304436225941\\
176	22.1203323872622\\
177	22.1155602059619\\
178	22.0957196424304\\
179	22.0909724553699\\
180	22.0713558929893\\
181	22.0666367845225\\
182	22.0277693855898\\
183	22.0232645983797\\
184	22.0137018317121\\
185	22.004381159325\\
186	21.9947909706978\\
187	21.9902578326726\\
188	21.97142585316\\
189	21.9669132352402\\
190	21.9482780940433\\
191	21.9437889633104\\
192	21.9068386396421\\
193	21.9025437741238\\
194	21.8934395378464\\
195	21.8845590159894\\
196	21.8754254750173\\
197	21.8711013967639\\
198	21.8531535158524\\
199	21.8488464048461\\
200	21.8310727773747\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0}$}

\end{axis}
\end{tikzpicture}%

==> f2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=20,
ymax=33,
yminorticks=true,
xlabel style={font=\scriptsize}, % font=\color{white!15!black}},
ylabel style={font=\scriptsize}, % font=\color{white!15!black}},
%ylabel={$\norm{Au-f}^2$},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={noise $\sigma= 0.15$},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel shift=-5pt,
ylabel shift=-5pt,
title style={yshift=-4pt},
yticklabels={,,},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \begin{axis}[%
% width=6.028in,
% height=4.754in,
% at={(1.011in,0.642in)},
% scale only axis,
% xmin=0,
% xmax=200,
% xlabel style={font=\color{white!15!black}},
% xlabel={Iterations},
% ymode=log,
% ymin=20,
% ymax=32,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
% ylabel={PSNR},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{CT reconstruction, noise }\sigma\text{ = 0.15}$},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(0.379,0.416)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	9.97298915896972\\
3	11.8936782580442\\
4	14.3289430597976\\
5	17.6942148191902\\
6	23.0383413335204\\
7	31.3348621791225\\
8	31.40844503386\\
9	31.4718868782168\\
10	31.5158774740187\\
11	31.5557021256196\\
12	31.5694629460603\\
13	31.5941404659323\\
14	31.5955318734425\\
15	31.6113505760343\\
16	31.6059469404893\\
17	31.6166693000811\\
18	31.6075289478636\\
19	31.6152646404411\\
20	31.6156991557726\\
21	31.1882927397683\\
22	31.2411823755397\\
23	31.2670659516737\\
24	31.2736564838069\\
25	31.2760108566695\\
26	31.2733178668004\\
27	31.2719274354856\\
28	31.2665482876507\\
29	31.2629142341873\\
30	31.2559502559401\\
31	31.2512245532688\\
32	31.2434493379273\\
33	31.2382272321596\\
34	31.230083622779\\
35	31.2247055226056\\
36	31.2164587377036\\
37	31.2111246458379\\
38	31.2029331089762\\
39	31.1977615874675\\
40	31.189720487489\\
41	31.1847822015267\\
42	31.176947522464\\
43	31.1722824840955\\
44	31.1646833925321\\
45	31.1603103532158\\
46	31.1529575892851\\
47	31.1488815393783\\
48	31.1417747750265\\
49	31.1379932899866\\
50	31.1311266135929\\
51	31.1276337014406\\
52	31.1209985085\\
53	31.117786376508\\
54	31.1149337837879\\
55	30.920997176012\\
56	30.9334606693712\\
57	30.936462796332\\
58	30.9309139760416\\
59	30.9298781214166\\
60	30.9256838300149\\
61	30.9235092838217\\
62	30.9190780483676\\
63	30.9164109735865\\
64	30.9119188760224\\
65	30.9090588734903\\
66	30.9045898121239\\
67	30.9016877381661\\
68	30.8972835578585\\
69	30.8944187769688\\
70	30.8901013419539\\
71	30.8873166546387\\
72	30.8830973540096\\
73	30.8804159425988\\
74	30.8763001663238\\
75	30.8737342085601\\
76	30.8697236846006\\
77	30.8672789558347\\
78	30.8633730563588\\
79	30.86105149111\\
80	30.857248040781\\
81	30.8550491901354\\
82	30.8513449898016\\
83	30.8492669192308\\
84	30.8456580940778\\
85	30.8436979508959\\
86	30.8401802068271\\
87	30.8383345717036\\
88	30.8349033786527\\
89	30.8331685208572\\
90	30.8298192536792\\
91	30.8281913049335\\
92	30.8266399047862\\
93	30.6043666641238\\
94	30.6299749694557\\
95	30.6418255847073\\
96	30.6459114202071\\
97	30.6470733907516\\
98	30.6480275611486\\
99	30.6488286362409\\
100	30.6487290925849\\
101	30.6487927856911\\
102	30.6480864905069\\
103	30.647726012843\\
104	30.6466429519867\\
105	30.6460231185213\\
106	30.6446956185589\\
107	30.6439114247253\\
108	30.642421228595\\
109	30.6415314039419\\
110	30.6399316085107\\
111	30.6389745411005\\
112	30.6373009636737\\
113	30.6363028588606\\
114	30.6345803840341\\
115	30.6335597400285\\
116	30.631806058595\\
117	30.630776271959\\
118	30.6290041932906\\
119	30.6279751478146\\
120	30.6261940757738\\
121	30.6251731707942\\
122	30.6233900846689\\
123	30.622382914718\\
124	30.6206030275363\\
125	30.619613847235\\
126	30.6178410706926\\
127	30.6168731313441\\
128	30.6151103950373\\
129	30.6141661794335\\
130	30.6124156709683\\
131	30.6114970703429\\
132	30.6097604069733\\
133	30.6088688506925\\
134	30.6071472046124\\
135	30.6062837596952\\
136	30.6045779583083\\
137	30.6037434032378\\
138	30.602053997562\\
139	30.6012488865714\\
140	30.6004329339962\\
141	30.4837149912405\\
142	30.496573306914\\
143	30.502159879473\\
144	30.5038453671635\\
145	30.5036846223454\\
146	30.503708530945\\
147	30.5036488594208\\
148	30.5031781264458\\
149	30.5027827761891\\
150	30.502026475714\\
151	30.501437420594\\
152	30.5005077576991\\
153	30.4998018342253\\
154	30.4987640628833\\
155	30.4979864152559\\
156	30.4968806046924\\
157	30.4960595025523\\
158	30.4949113161399\\
159	30.4940653383347\\
160	30.4928917892783\\
161	30.4920335929327\\
162	30.4908462841233\\
163	30.4899847246402\\
164	30.488791749483\\
165	30.4879331443633\\
166	30.4867402464937\\
167	30.4858891648616\\
168	30.4847004716175\\
169	30.483860244557\\
170	30.4826787443698\\
171	30.4818518155936\\
172	30.4806796756919\\
173	30.4798678353458\\
174	30.4787066242775\\
175	30.4779111771891\\
176	30.4767620156636\\
177	30.4759839024059\\
178	30.4748475768013\\
179	30.4740874595552\\
180	30.4729645006448\\
181	30.4722228284545\\
182	30.4711135722819\\
183	30.4703906306548\\
184	30.4692952612849\\
185	30.4685912090359\\
186	30.4675097920609\\
187	30.4668246885649\\
188	30.4657571991935\\
189	30.4650910256313\\
190	30.4640373685188\\
191	30.4633900471011\\
192	30.462350069772\\
193	30.4617214737284\\
194	30.4606949819689\\
195	30.4600849496131\\
196	30.4590717157104\\
197	30.4584800563598\\
198	30.4574798247897\\
199	30.4569063272811\\
200	30.4559188237573\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	14.270507001512\\
3	15.6772983636147\\
4	16.5392284477824\\
5	17.0942652511624\\
6	17.8284004113701\\
7	18.5115737490902\\
8	18.8454270985059\\
9	20.0370132126056\\
10	20.3092307091379\\
11	20.8011374699088\\
12	21.2256819884787\\
13	21.4608383999111\\
14	22.2535661107103\\
15	22.4547350302509\\
16	23.1212327781182\\
17	23.2953433884487\\
18	23.8664651534466\\
19	24.0184494867777\\
20	24.5150291383154\\
21	24.6485276725515\\
22	25.0850449811485\\
23	25.2028470707892\\
24	25.5897078102864\\
25	25.6940218821625\\
26	26.0389576323479\\
27	26.1315835699457\\
28	26.4405401234289\\
29	26.5229794937742\\
30	26.8006757180389\\
31	26.8741997115368\\
32	27.1244744551907\\
33	27.1901713218604\\
34	27.4162159595499\\
35	27.4750220519717\\
36	27.6795264368121\\
37	27.7322491540043\\
38	27.9175055724981\\
39	27.9648446956545\\
40	28.1328348156461\\
41	28.1754009433227\\
42	28.3278634747564\\
43	28.3661923677987\\
44	28.5046693645107\\
45	28.5392308924501\\
46	28.6650923253257\\
47	28.6962974657577\\
48	28.8107602815081\\
49	28.838969417325\\
50	28.9431205801948\\
51	28.9686506569509\\
52	29.1564057693253\\
53	29.1794820855153\\
54	29.2190298142044\\
55	29.2585075688935\\
56	29.2768586969249\\
57	29.350315102496\\
58	29.3670435237403\\
59	29.4339424187011\\
60	29.4639286818479\\
61	29.4798310712337\\
62	29.5375706038133\\
63	29.5519748867547\\
64	29.6046839861963\\
65	29.6177455556711\\
66	29.6658670539912\\
67	29.6777228163048\\
68	29.721660963742\\
69	29.7324316611435\\
70	29.7725544391159\\
71	29.7918498332271\\
72	29.8007722390205\\
73	29.8365816350339\\
74	29.8447253797701\\
75	29.8774083021455\\
76	29.884844394102\\
77	29.91467694498\\
78	29.9214691920517\\
79	29.9487026641264\\
80	29.9609189588135\\
81	29.9674176420387\\
82	29.9909604962966\\
83	29.9968612374857\\
84	30.0183865205654\\
85	30.0237481889716\\
86	30.0434248666684\\
87	30.0482995396256\\
88	30.0662826115883\\
89	30.075017117037\\
90	30.0789886044826\\
91	30.0951123302243\\
92	30.0987380258286\\
93	30.1134534415264\\
94	30.1167638574447\\
95	30.1301901859551\\
96	30.133212743276\\
97	30.1573342204274\\
98	30.1598357347555\\
99	30.1650980132387\\
100	30.1698961433379\\
101	30.1724406031353\\
102	30.1905932658229\\
103	30.1929376229017\\
104	30.1967954495229\\
105	30.2007440636389\\
106	30.2025067968963\\
107	30.2097511006674\\
108	30.2129015894531\\
109	30.2146784696192\\
110	30.2208180578072\\
111	30.2224217792057\\
112	30.2280082808478\\
113	30.2294555560736\\
114	30.234532806537\\
115	30.237092010566\\
116	30.2381660411573\\
117	30.2427603760406\\
118	30.2437336932167\\
119	30.2478901649867\\
120	30.2487713939767\\
121	30.2525262432072\\
122	30.2533231676404\\
123	30.2599440881116\\
124	30.2605525240324\\
125	30.2620011643451\\
126	30.26322957701\\
127	30.2639467190468\\
128	30.2686148654986\\
129	30.269306727272\\
130	30.2702626541089\\
131	30.2713153547003\\
132	30.2717288308747\\
133	30.2753083249642\\
134	30.275595249991\\
135	30.2763773682361\\
136	30.2769930831114\\
137	30.277388223693\\
138	30.2797404970654\\
139	30.2801360943956\\
140	30.2805959867095\\
141	30.2811442988037\\
142	30.2814944721496\\
143	30.281794653739\\
144	30.28254496406\\
145	30.2828027150011\\
146	30.2834479070403\\
147	30.2836677953123\\
148	30.284215967539\\
149	30.2844019780408\\
150	30.285258929808\\
151	30.2854613799466\\
152	30.2855993459544\\
153	30.2858186353516\\
154	30.2858559024765\\
155	30.2864166877205\\
156	30.2863931613552\\
157	30.2865079219832\\
158	30.2865210510105\\
159	30.2866483501448\\
160	30.2866230817696\\
161	30.2867347838739\\
162	30.2867018470408\\
163	30.2867556793782\\
164	30.2867156115321\\
165	30.2867166613581\\
166	30.2866699449281\\
167	30.2865402865738\\
168	30.2864494830561\\
169	30.2864094503125\\
170	30.2862875289119\\
171	30.2862647929401\\
172	30.2861791453228\\
173	30.286023755463\\
174	30.2859355408075\\
175	30.2857457369734\\
176	30.2856550919424\\
177	30.2854341662428\\
178	30.2853412193502\\
179	30.2848179916524\\
180	30.2846922818006\\
181	30.2845636473535\\
182	30.2843684662736\\
183	30.2842587145732\\
184	30.2841416473309\\
185	30.2838363374649\\
186	30.2837196389057\\
187	30.2833946381529\\
188	30.2832782349254\\
189	30.2829357479738\\
190	30.2828195811512\\
191	30.2820856376951\\
192	30.2819447558339\\
193	30.2817688048107\\
194	30.2815384656479\\
195	30.2813813058521\\
196	30.2812506044409\\
197	30.2808686016261\\
198	30.2807399219977\\
199	30.2803476193239\\
200	30.2802207789742\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	9.97298915896972\\
3	11.8939815819671\\
4	14.3292435681081\\
5	17.6939848450179\\
6	23.0348327382622\\
7	31.324289625102\\
8	31.4082018747908\\
9	31.4881475279228\\
10	31.5587435213827\\
11	31.623613451848\\
12	31.6696435985044\\
13	31.7218310052193\\
14	31.7533601039276\\
15	31.7952415148519\\
16	31.8164362354805\\
17	31.8501023511523\\
18	31.8632314244196\\
19	31.857372665614\\
20	31.8797213574455\\
21	31.8754452614446\\
22	31.8284256218707\\
23	31.8243812049956\\
24	31.7647717526405\\
25	31.7590097473804\\
26	31.7301451669804\\
27	31.7133191466453\\
28	31.6960953659359\\
29	31.6803872075658\\
30	31.662572030783\\
31	31.6470989381643\\
32	31.6291587122345\\
33	31.6138308848652\\
34	31.5959290857452\\
35	31.5807761630866\\
36	31.5629975390645\\
37	31.5480659313223\\
38	31.5304676316904\\
39	31.5158004745579\\
40	31.4984253474237\\
41	31.4840587540052\\
42	31.466939841689\\
43	31.452902845773\\
44	31.4360655663449\\
45	31.4223808573839\\
46	31.4058443638311\\
47	31.3925291892867\\
48	31.3763074327065\\
49	31.3633743827566\\
50	31.3474769651401\\
51	31.3349347212841\\
52	31.3193675763505\\
53	31.3072215530229\\
54	31.2919875993679\\
55	31.2802404745853\\
56	31.2653400831649\\
57	31.2539922697897\\
58	31.2394237338719\\
59	31.228473771022\\
60	31.2142336832052\\
61	31.2036785560926\\
62	31.1897621159199\\
63	31.1795975760794\\
64	31.1659988381009\\
65	31.156219619697\\
66	31.1429317544509\\
67	31.1335317854986\\
68	31.1205472622178\\
69	31.1115198239201\\
70	31.0988305580946\\
71	31.0901684633478\\
72	31.0777659857743\\
73	31.0694616743348\\
74	31.0573372301831\\
75	31.0493828923067\\
76	31.037527516683\\
77	31.0299151686034\\
78	31.0183198102594\\
79	31.0110413790426\\
80	30.9996969291959\\
81	30.9927442904372\\
82	30.9875483330159\\
83	30.4178934008065\\
84	30.4582187024478\\
85	30.4693466078656\\
86	30.4618066224258\\
87	30.4455226085314\\
88	30.4343716301754\\
89	30.4220293303858\\
90	30.4099452721078\\
91	30.3986037744618\\
92	30.3863848076689\\
93	30.3755285859538\\
94	30.3634333934538\\
95	30.3529141102921\\
96	30.3410206896254\\
97	30.3307879520351\\
98	30.3191170865603\\
99	30.3091499684125\\
100	30.2977043476544\\
101	30.2879914533877\\
102	30.2767679478853\\
103	30.2673011934407\\
104	30.2562947941303\\
105	30.2470673756809\\
106	30.2362725090649\\
107	30.2272781800826\\
108	30.2166891561602\\
109	30.2079219787014\\
110	30.1975331393884\\
111	30.1889873824843\\
112	30.1787931723461\\
113	30.1704632730859\\
114	30.1604582407214\\
115	30.1523387888638\\
116	30.1425176209586\\
117	30.1346033512618\\
118	30.1249608449148\\
119	30.1172466324486\\
120	30.1077777260855\\
121	30.1002585787772\\
122	30.0909583265896\\
123	30.0836293911628\\
124	30.0744929852644\\
125	30.0673495361553\\
126	30.058372294702\\
127	30.0514097342933\\
128	30.0425870987556\\
129	30.0358009615489\\
130	30.0271285000711\\
131	30.0205144470629\\
132	30.0119878474985\\
133	30.005541657981\\
134	29.9971567380853\\
135	29.9908743162932\\
136	29.9826269970207\\
137	29.9765043656929\\
138	29.9683906976833\\
139	29.9624239905594\\
140	29.9544401434178\\
141	29.9486255999049\\
142	29.9407678564529\\
143	29.935101834054\\
144	29.9273665761191\\
145	29.9218455414021\\
146	29.9142292629966\\
147	29.908849784116\\
148	29.9013490840325\\
149	29.8961078287879\\
150	29.8887194094692\\
151	29.8836131438566\\
152	29.8763338072883\\
153	29.8713593888996\\
154	29.864186039883\\
155	29.8593404217144\\
156	29.8522700472697\\
157	29.8475502757685\\
158	29.8405799625247\\
159	29.8359831662682\\
160	29.8291100873467\\
161	29.8246334782136\\
162	29.8178548971464\\
163	29.8134957742603\\
164	29.806809033917\\
165	29.8025647684337\\
166	29.7959672957274\\
167	29.7918353432268\\
168	29.7853246335\\
169	29.7813025239976\\
170	29.7748761602457\\
171	29.7709614861066\\
172	29.7646171278712\\
173	29.7608075524748\\
174	29.7545429303272\\
175	29.7508361885646\\
176	29.7446490977574\\
177	29.7410429877751\\
178	29.7349312882106\\
179	29.731423677839\\
180	29.7253852971815\\
181	29.7219741001365\\
182	29.7190607194365\\
183	29.0747102275123\\
184	29.1472370707056\\
185	29.177737134961\\
186	29.1825677036983\\
187	29.18355555501\\
188	29.0349073435071\\
189	29.0472241554124\\
190	29.0183800788448\\
191	29.0209836755005\\
192	27.7941584862523\\
193	27.8404251343515\\
194	27.8541322501608\\
195	27.8623298617974\\
196	27.8545493344737\\
197	27.8620408149018\\
198	27.8567585838396\\
199	27.8582424597114\\
200	27.8121445448502\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	7.83756461647623\\
2	14.270507001512\\
3	15.6770960406849\\
4	16.5449793492587\\
5	17.1066174834385\\
6	17.8556285301105\\
7	18.5555945395292\\
8	18.8976068573923\\
9	20.1215543790202\\
10	20.4001220151288\\
11	20.9039951968592\\
12	21.3366203019029\\
13	21.5762105016154\\
14	22.3750562765865\\
15	22.5771281246506\\
16	23.2333514967864\\
17	23.40454027506\\
18	23.9491574906826\\
19	24.0943970545062\\
20	24.5492360035897\\
21	24.6723810228077\\
22	25.053441966206\\
23	25.1576473197815\\
24	25.4771946531885\\
25	25.5651329816651\\
26	25.8329420787031\\
27	25.9069243956477\\
28	26.1310201445244\\
29	26.1930619312217\\
30	26.3801584688078\\
31	26.4320183514105\\
32	26.5877914974896\\
33	26.6309978151057\\
34	26.7602663688271\\
35	26.7961393521944\\
36	26.9029972563434\\
37	26.932670038735\\
38	27.0205912162066\\
39	27.0450305448892\\
40	27.1169570747823\\
41	27.1369835509312\\
42	27.1954021150702\\
43	27.2117094735553\\
44	27.2587182991776\\
45	27.2718912677163\\
46	27.3406914882566\\
47	27.3530756119858\\
48	27.3641407011896\\
49	27.3777786366579\\
50	27.3817131953281\\
51	27.401475044884\\
52	27.4041628714161\\
53	27.4185128683937\\
54	27.4209447242851\\
55	27.4254240543371\\
56	27.4307683580693\\
57	27.4339279126037\\
58	27.4360330480641\\
59	27.4380815775607\\
60	27.4374272826428\\
61	27.4385391978405\\
62	27.4355338236487\\
63	27.4356286930951\\
64	27.4335899946828\\
65	27.4297301640394\\
66	27.4273513038741\\
67	27.4216337494125\\
68	27.4189741151663\\
69	27.4116718299981\\
70	27.4087800736721\\
71	27.4001276139681\\
72	27.3936168780363\\
73	27.3922984848237\\
74	27.3804923669949\\
75	27.3787487717959\\
76	27.3662701953957\\
77	27.3641708457757\\
78	27.3511233639645\\
79	27.3487263720204\\
80	27.3207568336086\\
81	27.3189407212067\\
82	27.3115824138592\\
83	27.3054790702346\\
84	27.3015166501477\\
85	27.2735233336648\\
86	27.2690708300823\\
87	27.2623246085166\\
88	27.2543329285467\\
89	27.2512509794232\\
90	27.2201818391682\\
91	27.2176315475139\\
92	27.2097418147147\\
93	27.2028677902797\\
94	27.1944436198417\\
95	27.1914268142586\\
96	27.1756818924666\\
97	27.1725358195805\\
98	27.1568379598868\\
99	27.1535874918534\\
100	27.1379439381836\\
101	27.1311497930671\\
102	27.1268670277727\\
103	27.1121289485399\\
104	27.1079129010591\\
105	27.0931309684671\\
106	27.0889780750936\\
107	27.0741732795054\\
108	27.0658825543416\\
109	27.0627160810622\\
110	27.0471160599224\\
111	27.0438713923878\\
112	27.0284048051822\\
113	27.0250988740507\\
114	27.0097614970153\\
115	27.0029655061902\\
116	26.9988358478696\\
117	26.984350018163\\
118	26.9802939928391\\
119	26.9658364125388\\
120	26.9618488898985\\
121	26.9474302587068\\
122	26.9395080659572\\
123	26.9363499850286\\
124	26.9213493521025\\
125	26.918140494323\\
126	26.9032937901025\\
127	26.9000464500992\\
128	26.8853460863418\\
129	26.878730220529\\
130	26.8748141751343\\
131	26.8608688790046\\
132	26.8570232077436\\
133	26.8431323396788\\
134	26.8393517254927\\
135	26.8115043183231\\
136	26.8075536035094\\
137	26.8008679350234\\
138	26.793591817924\\
139	26.7871975284233\\
140	26.7834274831792\\
141	26.7699774521808\\
142	26.7662756352842\\
143	26.7528835938107\\
144	26.7492446620464\\
145	26.7359151677775\\
146	26.728704624422\\
147	26.725720467602\\
148	26.71197886298\\
149	26.7089632854696\\
150	26.69536552011\\
151	26.6923270041627\\
152	26.6652687504113\\
153	26.6625473129931\\
154	26.6558137095197\\
155	26.6496145224755\\
156	26.6426772955884\\
157	26.6397933379756\\
158	26.6265626166664\\
159	26.6236493702444\\
160	26.6105542235033\\
161	26.6076195231308\\
162	26.594651858277\\
163	26.5887138833463\\
164	26.5852916913085\\
165	26.5729065439231\\
166	26.5695412815715\\
167	26.557210619356\\
168	26.5538976301352\\
169	26.5292454853713\\
170	26.5258045224618\\
171	26.5198437630527\\
172	26.5134487353367\\
173	26.5077093083472\\
174	26.5044103513339\\
175	26.4924509570484\\
176	26.4892054381384\\
177	26.4772955234384\\
178	26.4740989973976\\
179	26.4622411481484\\
180	26.4559084471308\\
181	26.4531983146683\\
182	26.4410427725157\\
183	26.4383116272687\\
184	26.4262662888328\\
185	26.4235199718126\\
186	26.3995560102409\\
187	26.3970415203842\\
188	26.391069108417\\
189	26.3854953527098\\
190	26.3793737253014\\
191	26.3767437093697\\
192	26.3649824808549\\
193	26.3623321719092\\
194	26.3506728428234\\
195	26.3480077335298\\
196	26.3248087280797\\
197	26.3223614827992\\
198	26.3165755732442\\
199	26.311166752147\\
200	26.3052388354765\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0}$}

\end{axis}
\end{tikzpicture}%

==> f2_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=5e1,
ymax=10000,
yminorticks=true,
xlabel style={font=\scriptsize}, % font=\color{white!15!black}},
ylabel style={font=\scriptsize}, % font=\color{white!15!black}},
ylabel={$\norm{Au-f}^2$},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={noise $\sigma= 0.3$},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel shift=-5pt,
ylabel shift=-5pt,
title style={yshift=-4pt},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
5	263444.138072195\\
6	70280.8523960492\\
7	2247.39043456023\\
10	2083.3646318642\\
35	1945.83079922411\\
200	1923.75361951341\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
2	135891.707976608\\
3	25694.9074863274\\
4	25016.7421830812\\
5	12686.8842938571\\
6	10780.2091716356\\
7	10324.5449581425\\
8	7391.69748317428\\
9	7074.10145522658\\
10	5061.88184488793\\
17	2824.31421145378\\
37	2010.38579714469\\
137	1924.02614169109\\
200	1923.20507687541\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
5	262108.330562042\\
6	68950.0290259919\\
7	915.057592777853\\
9	770.298644532612\\
25	607.559576590921\\
38	545.204779323311\\
40	409.671856607354\\
45	383.112183855396\\
113	342.218549491194\\
152	315.996923462007\\
153	277.363495501455\\
179	273.578098671302\\
200	272.309824605561\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
2	135219.831696153\\
3	25097.0029615926\\
4	24377.5270375873\\
5	12017.6876268371\\
6	10026.5725598877\\
7	9487.87818284571\\
8	6523.62796216511\\
9	6073.19362460001\\
10	4041.69609860287\\
21	1064.70867182725\\
24	890.330990869566\\
27	726.816614773374\\
40	478.84868989617\\
42	440.764442609196\\
53	378.434125021492\\
62	345.632469826421\\
76	311.446989515071\\
103	274.811579699912\\
200	220.113951987349\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0}$}

\end{axis}
\end{tikzpicture}%

==> f2_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.1in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=5e1,
ymax=10000,
yminorticks=true,
xlabel style={font=\scriptsize}, % font=\color{white!15!black}},
ylabel style={font=\scriptsize}, % font=\color{white!15!black}},
%ylabel={$\norm{Au-f}^2$},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={noise $\sigma= 0.15$},
xmajorgrids,
ymajorgrids,
yminorgrids,
xlabel shift=-5pt,
ylabel shift=-5pt,
title style={yshift=-4pt},
yticklabels={,,},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	2257293.38007631\\
2	1592566.0533375\\
3	1024582.0010244\\
4	581177.806481737\\
5	262865.255024406\\
6	69685.2228524873\\
7	1635.32638505567\\
8	1518.18746758333\\
9	1491.13775155597\\
10	1482.49379902297\\
11	1469.452854698\\
12	1464.46565203056\\
13	1455.0552549\\
14	1452.12457809286\\
15	1444.62039891614\\
16	1443.05822036285\\
17	1436.70841833213\\
18	1436.11880282501\\
19	1430.50288512711\\
20	1415.52702629203\\
21	1410.563307144\\
22	1388.07052651518\\
23	1380.34528712175\\
24	1377.97674739595\\
25	1376.36191888211\\
26	1375.52866636391\\
27	1374.58731786949\\
28	1374.02863931534\\
29	1373.26447671465\\
30	1372.82807515663\\
31	1372.14588474333\\
32	1371.78437409284\\
33	1371.15221891027\\
34	1370.84658207108\\
35	1370.25151167893\\
36	1369.99251908686\\
37	1369.42786773321\\
38	1369.20994750737\\
39	1368.67142851629\\
40	1368.49069028191\\
41	1367.97510262781\\
42	1367.82855914342\\
43	1367.33322879512\\
44	1367.21837992568\\
45	1366.74088948944\\
46	1366.65552715415\\
47	1366.19363789787\\
48	1366.13577653805\\
49	1365.68740438949\\
50	1365.65524416641\\
51	1365.21845016833\\
52	1365.21035652653\\
53	1364.78335003025\\
54	1363.8076616997\\
55	1361.16995580869\\
56	1359.86961866046\\
57	1359.35733385481\\
58	1359.29078493635\\
59	1359.06234552098\\
60	1359.00302163682\\
61	1358.8104781163\\
62	1358.74609127902\\
63	1358.57105277746\\
64	1358.50651526897\\
65	1358.34246664727\\
66	1358.28079142262\\
67	1358.12472356905\\
68	1358.0675008961\\
69	1357.91777745198\\
70	1357.86576982998\\
71	1357.72137751198\\
72	1357.67489047975\\
73	1357.53512651606\\
74	1357.49421759214\\
75	1357.35854721062\\
76	1357.32314116637\\
77	1357.19112763102\\
78	1357.16108062121\\
79	1357.03234926757\\
80	1357.00748408107\\
81	1356.88170342088\\
82	1356.86182907299\\
83	1356.73869951144\\
84	1356.72362292253\\
85	1356.60287030073\\
86	1356.59240249085\\
87	1356.47377393102\\
88	1356.46773347811\\
89	1356.35099500444\\
90	1356.34920986238\\
91	1356.23414437703\\
92	1355.98547507206\\
93	1355.97079487802\\
94	1354.34399895435\\
95	1354.02346085509\\
96	1353.87577091094\\
97	1353.82339618169\\
98	1353.79615100075\\
99	1353.75526249168\\
100	1353.73474236607\\
101	1353.69661702235\\
102	1353.67885543655\\
103	1353.64156484962\\
104	1353.62541427209\\
105	1353.58851268219\\
106	1353.57357361919\\
107	1353.53700263173\\
108	1353.5231184417\\
109	1353.48691516998\\
110	1353.4740192987\\
111	1353.43823253031\\
112	1353.42629438881\\
113	1353.39096203551\\
114	1353.37996520016\\
115	1353.34511058723\\
116	1353.3350438338\\
117	1353.30067720279\\
118	1353.29153030456\\
119	1353.25765178328\\
120	1353.2494139908\\
121	1353.21601608789\\
122	1353.2086755109\\
123	1353.17574528564\\
124	1353.16928881105\\
125	1353.13680953388\\
126	1353.13122300325\\
127	1353.09917529343\\
128	1353.09444376887\\
129	1353.06280648696\\
130	1353.05891447296\\
131	1353.02766542049\\
132	1353.02459705412\\
133	1352.99371340583\\
134	1352.99145275364\\
135	1352.96091145764\\
136	1352.95944250392\\
137	1352.92922050957\\
138	1352.92852746769\\
139	1352.89860189466\\
140	1352.83547477528\\
141	1352.73904693364\\
142	1352.36294203945\\
143	1352.2760998098\\
144	1352.24093824259\\
145	1352.22460192806\\
146	1352.2143728442\\
147	1352.20130899493\\
148	1352.1928541104\\
149	1352.18046279886\\
150	1352.17273478409\\
151	1352.16061062893\\
152	1352.15330958299\\
153	1352.14136935328\\
154	1352.1343979718\\
155	1352.12263534867\\
156	1352.11596130083\\
157	1352.10438558357\\
158	1352.0979987683\\
159	1352.08661920063\\
160	1352.08051677981\\
161	1352.06933919113\\
162	1352.06352007626\\
163	1352.05254678615\\
164	1352.04700963881\\
165	1352.03624015239\\
166	1352.03098277362\\
167	1352.02041446648\\
168	1352.01543370767\\
169	1352.00506245159\\
170	1352.00035434303\\
171	1351.99017491926\\
172	1351.98573483354\\
173	1351.97574130106\\
174	1351.97156413106\\
175	1351.96175004923\\
176	1351.95783035494\\
177	1351.94818898123\\
178	1351.94452111612\\
179	1351.93504553497\\
180	1351.93162373429\\
181	1351.92230698593\\
182	1351.9191254437\\
183	1351.90996054514\\
184	1351.90701349827\\
185	1351.89799354004\\
186	1351.89527529209\\
187	1351.88639344773\\
188	1351.88389840629\\
189	1351.87514799745\\
190	1351.87287068852\\
191	1351.8642451725\\
192	1351.86218027978\\
193	1351.85367329385\\
194	1351.85181564974\\
195	1351.84342099004\\
196	1351.84176559396\\
197	1351.83347724223\\
198	1351.83201927431\\
199	1351.82383138093\\
200	1351.82256620437\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	2257293.38007631\\
2	135237.250242135\\
3	25037.2572253058\\
4	24380.4088353709\\
5	12054.3789986053\\
6	10156.2811825421\\
7	9706.84490472139\\
8	6775.94938576994\\
9	6466.95959318791\\
10	4455.84408674994\\
11	4029.0864717578\\
12	3818.14738477614\\
13	3283.74126039983\\
14	2995.0999530816\\
15	2625.39629003931\\
16	2497.96472000319\\
17	2234.96994633492\\
18	2179.04843890963\\
19	1988.70901132904\\
20	1964.83152269036\\
21	1825.52640044148\\
22	1815.75561418879\\
23	1713.01999914186\\
24	1709.10944531512\\
25	1632.92492608089\\
26	1631.12750640212\\
27	1574.39213110837\\
28	1573.07447120273\\
29	1530.67417069247\\
30	1529.19604163378\\
31	1497.40993168594\\
32	1495.58976019491\\
33	1471.69121081741\\
34	1469.54718687666\\
35	1451.52781151517\\
36	1449.15182381178\\
37	1435.52603476134\\
38	1433.02329869453\\
39	1422.68840673235\\
40	1420.1518878337\\
41	1412.28713392516\\
42	1409.78922024201\\
43	1403.78229227348\\
44	1401.37477254088\\
45	1396.76815879065\\
46	1394.485725219\\
47	1390.93711825797\\
48	1388.80088886726\\
49	1386.05371478044\\
50	1384.07415208764\\
51	1381.93573833722\\
52	1381.92475939676\\
53	1376.09121396771\\
54	1375.31316736435\\
55	1374.91926393671\\
56	1373.30537224317\\
57	1372.30217173562\\
58	1371.04069998809\\
59	1370.07006067849\\
60	1370.06845277556\\
61	1368.41097674423\\
62	1368.05987800892\\
63	1366.77898122854\\
64	1366.34468653646\\
65	1365.34900273237\\
66	1364.86928701559\\
67	1364.09015361336\\
68	1363.59121206771\\
69	1362.97696513431\\
70	1362.47660718885\\
71	1362.45472340354\\
72	1361.64532807594\\
73	1361.42723900545\\
74	1360.79703626189\\
75	1360.53161972752\\
76	1360.03735975183\\
77	1359.74548325114\\
78	1359.35467971355\\
79	1359.05102026454\\
80	1359.04348567052\\
81	1358.52368575431\\
82	1358.39115395648\\
83	1357.98543243467\\
84	1357.81654637826\\
85	1357.49734529456\\
86	1357.30687516856\\
87	1357.05349749715\\
88	1356.85191140518\\
89	1356.84325858301\\
90	1356.50562473093\\
91	1356.41087121881\\
92	1356.14635013923\\
93	1356.02621976017\\
94	1355.81714821353\\
95	1355.68164513836\\
96	1355.51476930887\\
97	1355.50581519708\\
98	1355.04070545828\\
99	1354.96665955419\\
100	1354.9209810289\\
101	1354.78582796012\\
102	1354.78479984698\\
103	1354.40599230726\\
104	1354.34649852383\\
105	1354.31000452445\\
106	1354.20011130875\\
107	1354.10836711875\\
108	1354.10140644614\\
109	1353.95470866981\\
110	1353.90652779592\\
111	1353.79089748603\\
112	1353.73068381012\\
113	1353.63863030383\\
114	1353.57101908941\\
115	1353.57048459285\\
116	1353.44617636762\\
117	1353.41472751329\\
118	1353.3170590849\\
119	1353.27424862508\\
120	1353.19676642101\\
121	1353.14671705925\\
122	1353.08458604836\\
123	1353.07902090809\\
124	1352.90565163285\\
125	1352.87692820036\\
126	1352.85862327513\\
127	1352.80769462435\\
128	1352.80105073477\\
129	1352.65939976126\\
130	1352.63544104198\\
131	1352.61997874229\\
132	1352.57817902673\\
133	1352.57062858685\\
134	1352.45484642204\\
135	1352.43477952658\\
136	1352.4216432319\\
137	1352.38729263922\\
138	1352.37904159002\\
139	1352.28436049974\\
140	1352.26747688955\\
141	1352.2562464072\\
142	1352.25621395866\\
143	1352.20868990316\\
144	1352.19678724529\\
145	1352.15939014095\\
146	1352.14287074979\\
147	1352.11313960972\\
148	1352.09361664782\\
149	1352.06970854303\\
150	1352.06636257512\\
151	1351.9997911587\\
152	1351.98836210265\\
153	1351.98089243833\\
154	1351.96115421303\\
155	1351.95651667675\\
156	1351.90199411658\\
157	1351.89221020039\\
158	1351.88565923866\\
159	1351.88553385765\\
160	1351.85811852208\\
161	1351.85099006849\\
162	1351.82938194427\\
163	1351.81951405034\\
164	1351.80229968527\\
165	1351.79063255559\\
166	1351.77675394062\\
167	1351.77382481721\\
168	1351.73536657866\\
169	1351.7285010752\\
170	1351.72390709365\\
171	1351.72383850684\\
172	1351.70449492635\\
173	1351.69947201211\\
174	1351.68421648755\\
175	1351.67721972974\\
176	1351.66505612443\\
177	1351.65675474605\\
178	1351.64693763717\\
179	1351.64466597638\\
180	1351.6174890887\\
181	1351.6125741684\\
182	1351.60925860882\\
183	1351.6091334389\\
184	1351.59544104723\\
185	1351.59173099481\\
186	1351.58092014911\\
187	1351.57580286925\\
188	1351.56717117619\\
189	1351.56112156036\\
190	1351.55414349203\\
191	1351.55213694784\\
192	1351.53290301914\\
193	1351.52932806707\\
194	1351.52688096461\\
195	1351.52668475978\\
196	1351.51696651295\\
197	1351.51412977384\\
198	1351.50644453647\\
199	1351.50261194375\\
200	1351.49646425488\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0.8}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	2256863.04407631\\
2	1591234.77503238\\
3	1023288.77249374\\
4	579906.599535889\\
5	261608.777333708\\
6	68430.8385653292\\
7	375.314253737907\\
8	267.929701800573\\
9	248.253939510826\\
10	248.211153647292\\
11	235.168980428545\\
12	234.708593442282\\
13	224.495395528004\\
14	224.112965652422\\
15	215.557852185044\\
16	215.449220300289\\
17	207.981491776262\\
18	193.345100732563\\
19	179.945868564451\\
20	142.06860804956\\
21	138.91695445002\\
22	136.707681820689\\
23	133.392943226683\\
24	130.822279554557\\
25	128.104048664538\\
26	126.69728353033\\
27	125.549903436517\\
28	124.574226835825\\
29	123.443440935906\\
30	122.570678944573\\
31	121.49152678074\\
32	120.695353550938\\
33	119.671824290926\\
34	118.941979378632\\
35	117.971142413771\\
36	117.301306456809\\
37	116.378981390389\\
38	115.764228076901\\
39	114.886248816823\\
40	114.322370460029\\
41	113.484864007439\\
42	112.968146091776\\
43	112.167574409992\\
44	111.69469452661\\
45	110.927839774031\\
46	110.495809070856\\
47	109.759743922216\\
48	109.365863472009\\
49	108.657923688812\\
50	108.299750579401\\
51	107.617506194131\\
52	107.292826838138\\
53	106.634057944755\\
54	106.340860830117\\
55	105.703536312257\\
56	105.439992978306\\
57	104.822250717609\\
58	104.586695030346\\
59	103.986826199152\\
60	103.777737705261\\
61	103.194171769566\\
62	103.010161269532\\
63	102.441451152191\\
64	102.281249360535\\
65	101.726060154915\\
66	101.588503237516\\
67	101.045602720427\\
68	100.929622796894\\
69	100.397871960069\\
70	100.302488682353\\
71	99.7808321684601\\
72	99.7051433896061\\
73	99.1926036662814\\
74	99.1357779978179\\
75	98.6314466476823\\
76	98.5927188514872\\
77	98.0957524056854\\
78	98.0744140493896\\
79	97.5840276342706\\
80	97.5794251486637\\
81	97.0948884192645\\
82	96.0732603946773\\
83	90.7621049881718\\
84	86.7220607924365\\
85	85.1099558027361\\
86	84.7630890831045\\
87	84.5381704855244\\
88	84.3142982990642\\
89	84.0710169534983\\
90	83.8776488820666\\
91	83.6303853084111\\
92	83.4513490838775\\
93	83.2070588045419\\
94	83.0377021930455\\
95	82.7984717261523\\
96	82.6371360513429\\
97	82.4034461177959\\
98	82.2493865419884\\
99	82.0212124398097\\
100	81.8739928449513\\
101	81.6511540010386\\
102	81.5104537991773\\
103	81.292725592522\\
104	81.1582741003612\\
105	80.9454243243552\\
106	80.8169769561058\\
107	80.6087781735638\\
108	80.4861073886467\\
109	80.2823407570383\\
110	80.1652322841109\\
111	79.9656887906735\\
112	79.8539397077454\\
113	79.6584202496073\\
114	79.5518381798708\\
115	79.3601533023872\\
116	79.2585553440259\\
117	79.0705248060782\\
118	78.9737374625426\\
119	78.7891897887208\\
120	78.6970478626014\\
121	78.5158201373755\\
122	78.4281668103822\\
123	78.250103865541\\
124	78.1667898252608\\
125	77.9917442439032\\
126	77.9126273329507\\
127	77.7404588535046\\
128	77.6654039185399\\
129	77.4959789343637\\
130	77.4248572184487\\
131	77.2580484557948\\
132	77.1907373609199\\
133	77.0264237718274\\
134	76.962806241745\\
135	76.8008724197582\\
136	76.7408372004866\\
137	76.5811730455405\\
138	76.5246137646126\\
139	76.3671144525197\\
140	76.3139294459399\\
141	76.1584953034796\\
142	76.1085874169509\\
143	75.9551230160806\\
144	75.9083997817036\\
145	75.7568140685918\\
146	75.7131869206241\\
147	75.5633930024598\\
148	75.5227772422716\\
149	75.3746921868365\\
150	75.3370067476869\\
151	75.1905513423784\\
152	75.1557185142243\\
153	75.0108172076173\\
154	74.978762482685\\
155	74.8353429841624\\
156	74.8059952202303\\
157	74.6639882596074\\
158	74.6372790557925\\
159	74.496618581465\\
160	74.4724823031653\\
161	74.3331051870398\\
162	74.3114787766368\\
163	74.1733244453845\\
164	74.1541474284614\\
165	74.0171581010317\\
166	74.0003722864938\\
167	73.8644924276302\\
168	73.8500421643934\\
169	73.7152185382074\\
170	73.7030499723031\\
171	73.5692319560882\\
172	73.5592931924446\\
173	73.4264322591246\\
174	73.4186733649257\\
175	73.2867228614153\\
176	73.2810958531776\\
177	73.1500111541659\\
178	73.1464698218055\\
179	73.0162078639821\\
180	73.0147075838522\\
181	72.8852276090954\\
182	72.6125307031577\\
183	71.9590090239871\\
184	68.2638617347236\\
185	66.6247970712153\\
186	66.5727989088041\\
187	66.3254832372452\\
188	65.6843419097712\\
189	64.8928849657176\\
190	64.8716859575549\\
191	64.5895514917856\\
192	58.621521967452\\
193	55.6808880298153\\
194	55.5535422286406\\
195	55.3201252099153\\
196	55.1760131177989\\
197	54.9938251239641\\
198	54.9518542167145\\
199	54.8909752283034\\
200	54.7426584222762\\
};
%\addlegendentry{$\text{Energy Dissipating Network, }\alpha\text{ = 0}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	2256863.04407631\\
2	134565.790248072\\
3	24442.753812476\\
4	23754.5185438289\\
5	11404.3577946633\\
6	9433.57711515856\\
7	8912.54187421246\\
8	5955.92575286184\\
9	5535.9718698197\\
10	3511.05283327518\\
11	3048.68928754723\\
12	2806.89115756037\\
13	2261.37211789085\\
14	1925.5733327931\\
15	1548.72822835237\\
16	1388.08882974632\\
17	1120.2805304517\\
18	1039.91114958993\\
19	846.177638573681\\
20	803.662802786908\\
21	661.862996872277\\
22	637.498801507592\\
23	532.85820756296\\
24	517.277785074808\\
25	439.585860312979\\
26	428.293255762228\\
27	370.326336543946\\
28	361.172636212531\\
29	317.738844537693\\
30	309.717801614284\\
31	277.044865801061\\
32	269.704831067876\\
33	245.030868760315\\
34	238.183910360412\\
35	219.475486076816\\
36	213.053265149444\\
37	198.806921618326\\
38	192.790171598278\\
39	181.890578377507\\
40	176.275737425695\\
41	167.893197653941\\
42	162.677709383808\\
43	156.193519368279\\
44	151.370331521706\\
45	146.32210773984\\
46	145.906908608687\\
47	132.233185072847\\
48	130.314251745164\\
49	129.288477421805\\
50	125.473641509046\\
51	122.911758574142\\
52	119.918918361091\\
53	117.420507889897\\
54	117.289812377419\\
55	113.379168734861\\
56	112.302281398278\\
57	109.267663449312\\
58	107.988377939695\\
59	105.616067079008\\
60	104.224794322574\\
61	102.354568476754\\
62	100.914413702845\\
63	100.885684554642\\
64	98.4025540914447\\
65	97.7819722944938\\
66	95.8470321959667\\
67	95.0491795591723\\
68	93.5285329072056\\
69	92.6223810731049\\
70	91.4157155113465\\
71	90.4502396145407\\
72	90.4025507463837\\
73	88.7954755719347\\
74	88.326780335714\\
75	87.0669035582983\\
76	86.470151343288\\
77	85.4726917910842\\
78	84.7957398655789\\
79	83.997215668895\\
80	83.861523311716\\
81	81.654610694671\\
82	81.2769882888976\\
83	81.0315141540756\\
84	80.3799412493757\\
85	80.2390305076396\\
86	78.4411812029234\\
87	78.1230872870674\\
88	77.9115670803443\\
89	77.375994723165\\
90	77.2069779928181\\
91	75.7391136733111\\
92	75.465108503343\\
93	75.2772604873459\\
94	75.2607859146153\\
95	74.5209511314105\\
96	74.3022098992397\\
97	73.7179030519601\\
98	73.4231907398634\\
99	72.9561112970502\\
100	72.6104168417426\\
101	72.6018574875195\\
102	71.9677574973692\\
103	71.7882953433816\\
104	71.2871841803496\\
105	71.039168931643\\
106	70.6381989064326\\
107	70.3435428188953\\
108	70.3367084022953\\
109	69.7911637602939\\
110	69.6362533151026\\
111	69.2046147566747\\
112	68.9887176087678\\
113	68.6427877220429\\
114	68.3850112364363\\
115	68.3764629210996\\
116	67.905589867522\\
117	67.7659803073721\\
118	67.3927863119432\\
119	67.1994357633151\\
120	66.8997001833812\\
121	66.669209276518\\
122	66.6571638891926\\
123	66.2495770675653\\
124	66.1194500467841\\
125	65.7957019768299\\
126	65.6185358416483\\
127	65.3578127668986\\
128	65.1479944043617\\
129	65.1316666777627\\
130	64.7779276483046\\
131	64.6536466305497\\
132	64.3719165108065\\
133	64.2066657172715\\
134	63.9790529012659\\
135	63.9684558652443\\
136	63.3235848393789\\
137	63.2111452325643\\
138	63.1352128512868\\
139	63.1335915435329\\
140	62.8082476093261\\
141	62.7176608890087\\
142	62.4594421848404\\
143	62.3285968591527\\
144	62.1207454595676\\
145	61.9614612964255\\
146	61.9526889112495\\
147	61.6690463336057\\
148	61.5762542728336\\
149	61.3503395142666\\
150	61.2227958679443\\
151	61.0401958689132\\
152	61.0398491066279\\
153	60.5196237168172\\
154	60.4298448683504\\
155	60.3693065341326\\
156	60.3685486316131\\
157	60.1059661084799\\
158	60.0331221729107\\
159	59.8244814371822\\
160	59.7180722562176\\
161	59.5498613801539\\
162	59.41951947332\\
163	59.4112703361671\\
164	59.1815345378605\\
165	59.1036764513609\\
166	58.9203610217163\\
167	58.8136498351393\\
168	58.6651307376622\\
169	58.6557216421093\\
170	58.2342227007756\\
171	58.1589437462085\\
172	58.1071632453555\\
173	58.1035500759291\\
174	57.8899312149333\\
175	57.8247192861792\\
176	57.6545350312684\\
177	57.5617074661099\\
178	57.4240556248037\\
179	57.3114327024886\\
180	57.3009406795083\\
181	57.113447473582\\
182	57.0426223837948\\
183	56.8925215957791\\
184	56.7980123289572\\
185	56.6759239377395\\
186	56.6508372744146\\
187	56.3081347364392\\
188	56.2427283940743\\
189	56.196243490123\\
190	56.1886053237053\\
191	56.013696475671\\
192	55.9514062658774\\
193	55.8115136779615\\
194	55.7266758484964\\
195	55.6129998064357\\
196	55.5964779005055\\
197	55.2756012269903\\
198	55.2157566033116\\
199	55.1736199706431\\
200	55.1678947110574\\
};
%\addlegendentry{$\text{Gradient Descent, }\alpha\text{ = 0}$}

\end{axis}
\end{tikzpicture}%

==> f3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.975in,
height=1.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=7,
ymin=-2,
ymax=7,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title style={yshift=-1.5ex},
%title={Descent directions of our network},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
7	-2\\
-2	7\\
};
\addlegendentry{$Au=f$}

\addplot[-Straight Barb, color=mycolor1] 
table[row sep=crcr] {
x	y	u	v\\
-2	-2	0.424750526787253	0.424750526787253\\
};
\addlegendentry{Network flow field}

\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.118062905967236	4.8792724609375\\
0.118074178695679	4.8792610168457\\
};
\addlegendentry{Path of network}

\addplot [color=mycolor2, only marks, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr] {
x y \\
-0.441152396757815	4.73838054114084\\
};
\addlegendentry{Training examples}


%\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight
 %    Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
\addplot[-Straight Barb, color=mycolor1, line width=0.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={scale arrows=1.5,u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={(2/1000)*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2	-2	0.301562295649196	0.522063680552409\\
-2	-1.5	0.283226762887044	0.494642277668316\\
-2	-1	0.267024460217303	0.465087579235897\\
-2	-0.5	0.256102158940745	0.43025281395438\\
-2	0	0.245179879482826	0.395418135947416\\
-2	0.5	0.234257621843545	0.360583414303175\\
-2	1	0.223335298748349	0.325748670840296\\
-2	1.5	0.212413041109067	0.290913971014694\\
-2	2	0.201490761651148	0.256079249370453\\
-2	2.5	0.19056846037459	0.221244527726213\\
-2	3	0.179646180916671	0.18640982790061\\
-2	3.5	0.16872391236807	0.15157510625637\\
-2	4	0.157801611091513	0.116740384612129\\
-2	4.5	0.146879342542912	0.0819056575132288\\
-2	5	0.135957063084993	0.0470709467783073\\
-2	5.5	0.125034761808435	0.0122362305887263\\
-2	6	0.114112493259835	-0.0225984910555144\\
-2	6.5	0.103190202892596	-0.0574332072450954\\
-2	7	0.0919430439092958	-0.0925928029600572\\
-1.5	-2	0.276779573434073	0.501089467121287\\
-1.5	-1.5	0.255580911670004	0.476531062327282\\
-1.5	-1	0.237296936350328	0.44905812381935\\
-1.5	-0.5	0.22216571063834	0.418432348429179\\
-1.5	0	0.211243409361782	0.383597583147661\\
-1.5	0.5	0.200321151722501	0.348762883322059\\
-1.5	1	0.189398828627305	0.31392813985918\\
-1.5	1.5	0.178476570988023	0.279093461852216\\
-1.5	2	0.167554280620785	0.244258718389337\\
-1.5	2.5	0.156631990253546	0.209424018563735\\
-1.5	3	0.145709710795627	0.174589286010175\\
-1.5	3.5	0.134787431337707	0.139754575275254\\
-1.5	4	0.123865140970468	0.104919842721694\\
-1.5	4.5	0.112942872421868	0.0700851319867723\\
-1.5	5	0.10202058205463	0.0352504157971912\\
-1.5	5.5	0.0910982971420505	0.000415699607610181\\
-1.5	6	0.0801760122294714	-0.0344190193093007\\
-1.5	6.5	0.0689835634818927	-0.0695238856972324\\
-1.5	7	0.0583314369496537	-0.104088454415793\\
-1	-2	0.251996807581674	0.480115166415612\\
-1	-1.5	0.230798167636242	0.455556805258883\\
-1	-1	0.209599571328088	0.430998444102154\\
-1	-0.5	0.191367087994974	0.403473926333108\\
-1	0	0.177306928331419	0.371777030347907\\
-1	0.5	0.166384659782818	0.336942352340943\\
-1	1	0.155462380324899	0.302107652515341\\
-1	1.5	0.14454008995766	0.267272909052462\\
-1	2	0.133617799590422	0.232438209226859\\
-1	2.5	0.122695520132502	0.197603487582619\\
-1	3	0.111773240674583	0.162768765938378\\
-1	3.5	0.100850950307344	0.127934055203457\\
-1	4	0.0899286708494245	0.093099333559216\\
-1	4.5	0.0790063968461646	0.0582646119149754\\
-1	5	0.0680841064789259	0.0234298957253943\\
-1	5.5	0.0571618106570277	-0.0114048177368569\\
-1	6	0.0460240994184683	-0.0464549793437268\\
-1	6.5	0.0353172462865291	-0.0810742528433488\\
-1	7	0.02439496137395	-0.11590896357827\\
-0.5	-2	0.227214063547912	0.45914095298449\\
-0.5	-1.5	0.206015467239758	0.434582591827761\\
-0.5	-1	0.184816827294326	0.410024187033755\\
-0.5	-0.5	0.163618198258214	0.385465825877027\\
-0.5	0	0.145437261458257	0.357889772484142\\
-0.5	0.5	0.132448189661774	0.325121843178465\\
-0.5	1	0.121525888385216	0.290287121534225\\
-0.5	1.5	0.110603608927297	0.255452399889984\\
-0.5	2	0.0996813294693775	0.220617678245743\\
-0.5	2.5	0.0887590445567985	0.185782956601503\\
-0.5	3	0.077836765098879	0.150948245866581\\
-0.5	3.5	0.0669144747316403	0.116113524222341\\
-0.5	4	0.0559921898190612	0.0812788080327595\\
-0.5	4.5	0.0450699158158014	0.0464440809338593\\
-0.5	5	0.0341476254485627	0.0116093688352729\\
-0.5	5.5	0.0230646135364056	-0.0233860511715829\\
-0.5	6	0.0123030488050801	-0.0580600567255647\\
-0.5	6.5	0.0013807679834957	-0.0928947729151457\\
-0.5	7	-0.00954151965641317	-0.127729472740748\\
0	-2	0.202431319514151	0.438166695916091\\
0	-1.5	0.181232712296677	0.413608334759362\\
0	-1	0.160034083260565	0.389049929965357\\
0	-0.5	0.138835443315134	0.364491568808628\\
0	0	0.11763683609766	0.339933164014622\\
0	0.5	0.0995074349215411	0.312305596816538\\
0	1	0.0875894073548533	0.27846656873447\\
0	1.5	0.0766671333515934	0.243631868908868\\
0	2	0.0657448429843547	0.208797147264627\\
0	2.5	0.0548225635264352	0.173962425620387\\
0	3	0.043900267704537	0.139127703976146\\
0	3.5	0.0329779991559367	0.104293004150544\\
0	4	0.0220557142433576	0.069458282506303\\
0	4.5	0.0111334388764328	0.0346235608620624\\
0	5	0.00010515356397595	-0.000317150272736895\\
0	5.5	-0.0107111418580445	-0.0350458660624401\\
0	6	-0.0216334172249693	-0.0698805822520212\\
0	6.5	-0.0325556994102185	-0.104715282077623\\
0	7	-0.0434779897774572	-0.139550003721864\\
0.5	-2	0.177648586389709	0.417192438847692\\
0.5	-1.5	0.156449935534958	0.392634034053687\\
0.5	-1	0.135251339226803	0.368075672896958\\
0.5	-0.5	0.114052710190691	0.343517311740229\\
0.5	0	0.0928540811545793	0.318958906946224\\
0.5	0.5	0.0716554521184671	0.294400545789495\\
0.5	1	0.0536529590524476	0.266646059571992\\
0.5	1.5	0.0427306686852089	0.231811337927752\\
0.5	2	0.0318083728633107	0.196976616283511\\
0.5	2.5	0.0208860879507316	0.16214190554859\\
0.5	3	0.00996381394747173	0.127307194813668\\
0.5	3.5	-0.000958476419766935	0.0924724731694276\\
0.5	4	-0.0118807558776864	0.0576377569798465\\
0.5	4.5	-0.022854315954108	0.0227517628990932\\
0.5	5	-0.0337253311575041	-0.0120316713083209\\
0.5	5.5	-0.0446476160700832	-0.046866386134237\\
0.5	6	-0.0555698900733431	-0.0817011132331373\\
0.5	6.5	-0.0664921749859222	-0.11653581305874\\
0.5	7	-0.077415027183099	-0.151369967418382\\
1	-2	0.152865820537309	0.396218181779294\\
1	-1.5	0.131667213319835	0.371659820622565\\
1	-1	0.110468584283723	0.347101415828559\\
1	-0.5	0.08926996615693	0.32254305467183\\
1	0	0.0680713371208179	0.297984649877825\\
1	0.5	0.0468727299033441	0.273426310539734\\
1	1	0.0256741117765512	0.248867927564367\\
1	1.5	0.00879419856416491	0.219990828765274\\
1	2	-0.00212809725773335	0.185156107121033\\
1	2.5	-0.013050387624972	0.150321385476793\\
1	3	-0.0239726670828915	0.115486663832552\\
1	3.5	-0.0348949574501302	0.0806519530976307\\
1	4	-0.0458137895631866	0.045820678798253\\
1	4.5	-0.0567395218206287	0.0109825179911388\\
1	5	-0.0676617958238886	-0.0238522009257721\\
1	5.5	-0.0785840916457868	-0.0586869062060339\\
1	6	-0.0895063601943871	-0.0935216333049342\\
1	6.5	-0.100429217846224	-0.128355787664577\\
1	7	-0.111352446414912	-0.163189560198049\\
1.5	-2	0.128083098322186	0.375243924710895\\
1.5	-1.5	0.106884458376754	0.350685563554166\\
1.5	-1	0.0856858402499615	0.32612715876016\\
1.5	-0.5	0.0644872221231686	0.301568797603432\\
1.5	0	0.0432885821777373	0.277010414628064\\
1.5	0.5	0.0220899749602635	0.252452031652697\\
1.5	1	0.000891345924151419	0.227893670495968\\
1.5	1.5	-0.0203072885666203	0.203335287520601\\
1.5	2	-0.036064572833437	0.173335576139917\\
1.5	2.5	-0.0469868632006756	0.138500854495677\\
1.5	3	-0.0579091426585951	0.103666143760755\\
1.5	3.5	-0.0687732645359302	0.0688895906064182\\
1.5	4	-0.0797537124837533	0.0339967141089229\\
1.5	4.5	-0.0906759919416727	-0.000838015717307111\\
1.5	5	-0.101598282308911	-0.0356727264522286\\
1.5	5.5	-0.11252057267615	-0.07050743718715\\
1.5	6	-0.123443408509348	-0.105341575182814\\
1.5	6.5	-0.134366637078037	-0.140175369534924\\
1.5	7	-0.145289854737406	-0.175009163887034\\
2	-2	0.103300343379105	0.354269667642496\\
2	-1.5	0.082101714342993	0.329711306485767\\
2	-1	0.0609030962162001	0.305152901691762\\
2	-0.5	0.039704467180088	0.280594540535033\\
2	0	0.0185058490532951	0.256036179378304\\
2	0.5	-0.00269277998281705	0.231477774584298\\
2	1	-0.0238914035642696	0.206919391608931\\
2	1.5	-0.0450900271457221	0.182361019542883\\
2	2	-0.0662886507271746	0.157802647476835\\
2	2.5	-0.0809233333217197	0.12668033442388\\
2	3	-0.0917327340540141	0.0919585024145834\\
2	3.5	-0.102767903146878	0.0570109129540369\\
2	4	-0.113690182604797	0.0221761858551366\\
2	4.5	-0.124612462062717	-0.0126585248797848\\
2	5	-0.135534741520636	-0.0474932465240255\\
2	5.5	-0.146457610081792	-0.0823273899743492\\
2	6	-0.157380838650481	-0.117161189781119\\
2	6.5	-0.168304034491212	-0.151994973223909\\
2	7	-0.179227241241262	-0.186828745757381\\
2.5	-2	0.0785175993453437	0.333295410574097\\
2.5	-1.5	0.0573189593999124	0.30873702759873\\
2.5	-1	0.0361203521824387	0.284178666442001\\
2.5	-0.5	0.0149217340556458	0.259620283466634\\
2.5	0	-0.00627689498046634	0.235061900491267\\
2.5	0.5	-0.0274755185619189	0.2105035175159\\
2.5	1	-0.0486741421433714	0.185945156359171\\
2.5	1.5	-0.0698727711794835	0.161386773383804\\
2.5	2	-0.0910713893062764	0.136828390408437\\
2.5	2.5	-0.112110524095879	0.112429512588898\\
2.5	3	-0.125782093810002	0.0800250927078422\\
2.5	3.5	-0.136704373267922	0.0451903874275804\\
2.5	4	-0.14762666363516	0.0103556657833397\\
2.5	4.5	-0.158548954002399	-0.0244790613155605\\
2.5	5	-0.169471800744916	-0.0593131993112247\\
2.5	5.5	-0.180395029313605	-0.0941469991179941\\
2.5	6	-0.191318236063655	-0.128980793470104\\
2.5	6.5	-0.202241431904387	-0.163814555094256\\
2.5	7	-0.213164649563756	-0.198648338537047\\
3	-2	0.0537348444022632	0.312321153505699\\
3	-1.5	0.0325362262754702	0.28776279234897\\
3	-1	0.0113376081486773	0.263204387554964\\
3	-0.5	-0.00986103179675399	0.238646026398235\\
3	0	-0.0310596499235469	0.214087643422868\\
3	0.5	-0.052258278959659	0.189529260447501\\
3	1	-0.0734568861771328	0.164970899290772\\
3	1.5	-0.0946555152132449	0.140412516315405\\
3	2	-0.115692413592414	0.116015863996981\\
3	2.5	-0.13705276237615	0.091295772183309\\
3	3	-0.158251391412262	0.0667373837532822\\
3	3.5	-0.170640865207604	0.0333698673557835\\
3	4	-0.181563133756205	-0.00146485428845718\\
3	4.5	-0.192485991408041	-0.0362990031934405\\
3	5	-0.20340920906741	-0.0711327975455503\\
3	5.5	-0.21433242672678	-0.10596659189766\\
3	6	-0.225255622567511	-0.140800364431131\\
3	6.5	-0.236180127526545	-0.175632926030173\\
3	7	-0.247160270013431	-0.210409762826809\\
3.5	-2	0.0289521003685018	0.2913468964373\\
3.5	-1.5	0.00775349315102803	0.266788535280571\\
3.5	-1	-0.0134451467944033	0.242230130486566\\
3.5	-0.5	-0.0346437703758558	0.217671769329837\\
3.5	0	-0.0558423885026487	0.19311338635447\\
3.5	0.5	-0.0770410175387608	0.168555025197741\\
3.5	1	-0.0982396411202134	0.143996642222373\\
3.5	1.5	-0.119274303088949	0.119602215405064\\
3.5	2	-0.140636888283118	0.0948798871809583\\
3.5	2.5	-0.161835495500592	0.0703215096602507\\
3.5	3	-0.183034135446023	0.0457631321395431\\
3.5	3.5	-0.203428060370965	0.0204000668716438\\
3.5	4	-0.215500182071165	-0.0132848234396352\\
3.5	4.5	-0.226423399730535	-0.0481186068824257\\
3.5	5	-0.237346617389905	-0.0829523903252163\\
3.5	5.5	-0.248269835049274	-0.117786173768007\\
3.5	6	-0.259216027734851	-0.152596971275271\\
3.5	6.5	-0.270196213859013	-0.187373840799865\\
3.5	7	-0.281176334527261	-0.222150655777862\\
4	-2	0.00416936724405955	0.27037266118754\\
4	-1.5	-0.0170292727013717	0.245814278212172\\
4	-1	-0.0382278962828243	0.221255895236805\\
4	-0.5	-0.0594265198642768	0.196697512261438\\
4	0	-0.0806251379910697	0.17213914019539\\
4	0.5	-0.101823756117863	0.147580768129342\\
4	1	-0.122856203494803	0.123188566813146\\
4	1.5	-0.144221003280768	0.0984640130879268\\
4	2	-0.165419643226199	0.0739056355672191\\
4	2.5	-0.186618261352992	0.0493472471371924\\
4	3	-0.207816879479785	0.0247888859804635\\
4	3.5	-0.229016064891175	0.000231070289694036\\
4	4	-0.248339872878453	-0.0262021446438271\\
4	4.5	-0.260360808053029	-0.0599381996620918\\
4	5	-0.27128400389376	-0.094771961286244\\
4	5.5	-0.282251971580434	-0.129561016520369\\
4	6	-0.293232135885958	-0.164337896954282\\
4	6.5	-0.304212256554205	-0.199114733750918\\
4	7	-0.315193686340755	-0.233890305066528\\
4.5	-2	-0.0206133986083402	0.249398382300502\\
4.5	-1.5	-0.0418120112804736	0.224840021143774\\
4.5	-1	-0.0630106403165857	0.200281638168406\\
4.5	-0.5	-0.084209252988719	0.175723255193039\\
4.5	0	-0.105407871115512	0.15116489403631\\
4.5	0.5	-0.126438103900658	0.126774918221229\\
4.5	1	-0.147805129187736	0.102048128085576\\
4.5	1.5	-0.169003747314529	0.0774897614741876\\
4.5	2	-0.190202365441322	0.0529313730441608\\
4.5	2.5	-0.211401005386753	0.0283729900687936\\
4.5	3	-0.232600190798144	0.00381519619666251\\
4.5	3.5	-0.253799747126387	-0.020742270395893\\
4.5	4	-0.27499930345463	-0.045299704260491\\
4.5	4.5	-0.293261569229124	-0.0727944504974764\\
4.5	5	-0.305287915426017	-0.106525116312063\\
4.5	5.5	-0.316268057912903	-0.141301953108699\\
4.5	6	-0.327248200399788	-0.176078789905335\\
4.5	6.5	-0.338228342886674	-0.210855648520609\\
4.5	7	-0.34922042016875	-0.24562061597797\\
5	-2	-0.0453961426421016	0.228424125232104\\
5	-1.5	-0.0665947716782137	0.203865764075375\\
5	-1	-0.0877933788956875	0.179307381100008\\
5	-0.5	-0.10899199702248	0.15474900903396\\
5	0	-0.130019993397193	0.130361258719992\\
5	0.5	-0.151389255094705	0.105632253992545\\
5	1	-0.172587873221498	0.0810738764718369\\
5	1.5	-0.19378649134829	0.0565154934964697\\
5	2	-0.214985109475083	0.0319571159757621\\
5	2.5	-0.236184316705112	0.00739932210363098\\
5	3	-0.257383873033355	-0.0171581335796053\\
5	3.5	-0.278583429361598	-0.0417155892628417\\
5	4	-0.299814273617269	-0.0662417570186505\\
5	4.5	-0.321070776591667	-0.0907422769650513\\
5	5	-0.338309355490955	-0.119260666439966\\
5	5.5	-0.350284144245371	-0.153042878787709\\
5	6	-0.361264286732257	-0.187819704675026\\
5	6.5	-0.372251542095253	-0.222589472232829\\
5	7	-0.383247132178107	-0.257350861433496\\
5.5	-2	-0.070178886675863	0.207449889982343\\
5.5	-1.5	-0.0913774993479963	0.182891507006976\\
5.5	-1	-0.112576133838768	0.158333124031609\\
5.5	-0.5	-0.133601904712366	0.133947610128075\\
5.5	0	-0.154973381001673	0.109216379899513\\
5.5	0.5	-0.176171999128466	0.0846580023788054\\
5.5	1	-0.197370617255259	0.0600996139487786\\
5.5	1.5	-0.21856925720069	0.0355412418827306\\
5.5	2	-0.239768442612081	0.0109834371012803\\
5.5	2.5	-0.260968020758962	-0.0135740076726369\\
5.5	3	-0.282167577087205	-0.0381314633558732\\
5.5	3.5	-0.303420109069419	-0.0626358779292237\\
5.5	4	-0.324676612043817	-0.0871364087849437\\
5.5	4.5	-0.345933115018214	-0.111636917822025\\
5.5	5	-0.367189574355335	-0.136137405040469\\
5.5	5.5	-0.383357098115509	-0.165726860563816\\
5.5	6	-0.395282685840393	-0.199558350306327\\
5.5	6.5	-0.406278275923248	-0.234319761325632\\
5.5	7	-0.417273866006102	-0.269081128707661\\
6	-2	-0.0949616307096244	0.186475632913945\\
6	-1.5	-0.116160248836417	0.161917271757216\\
6	-1	-0.137183794208902	0.137533961536157\\
6	-0.5	-0.158557495999322	0.112800505806481\\
6	0	-0.179756125035435	0.0882421282857738\\
6	0.5	-0.200954743162227	0.0636837507650662\\
6	1	-0.22215336128902	0.039125367789699\\
6	1.5	-0.243352568519049	0.0145675630082487\\
6	2	-0.264552124847292	-0.00998988176566841\\
6	2.5	-0.285769485184448	-0.0345295116213536\\
6	3	-0.307025988158846	-0.0590300206584352\\
6	3.5	-0.328282469314605	-0.0835305187861977\\
6	4	-0.349538994107641	-0.108031049641918\\
6	4.5	-0.370795453444762	-0.13253154776968\\
6	5	-0.392051912781883	-0.157032034988123\\
6	5.5	-0.41284551152455	-0.181995546440809\\
6	6	-0.428417779192619	-0.212180192600346\\
6	6.5	-0.440304966113966	-0.246050006781159\\
6	7	-0.451300599834097	-0.280811417800465\\
6.5	-2	-0.119744385652705	0.165501375845546\\
6.5	-1.5	-0.140765683705437	0.14112031294424\\
6.5	-1	-0.162141621906291	0.11638463171345\\
6.5	-0.5	-0.183340250942403	0.0918262487380827\\
6.5	0	-0.204538869069196	0.0672678657627155\\
6.5	0.5	-0.225737509014627	0.0427094936966675\\
6.5	1	-0.246936672607379	0.0181516889152172\\
6.5	1.5	-0.268136228935622	-0.00640576676801913\\
6.5	2	-0.289375364273875	-0.030923643441246\\
6.5	2.5	-0.310631867248273	-0.0554241524783276\\
6.5	3	-0.331888326585394	-0.0799246506060901\\
6.5	3.5	-0.35314485137843	-0.104425192371129\\
6.5	4	-0.374401332534189	-0.128925668680253\\
6.5	4.5	-0.39565779187131	-0.153426166808016\\
6.5	5	-0.416914294845708	-0.177926686754417\\
6.5	5.5	-0.43817891435358	-0.202419101076662\\
6.5	6	-0.457916796459909	-0.228438176435216\\
6.5	6.5	-0.473491638727306	-0.258620291632702\\
6.5	7	-0.485327333662092	-0.292541706893268\\
7	-2	-0.144347584111291	0.144706653443003\\
7	-1.5	-0.16572573690394	0.11996873580178\\
7	-1	-0.186924355030733	0.0954103746450512\\
7	-0.5	-0.208122994976164	0.0708519862150244\\
7	0	-0.229321613102957	0.046293619603636\\
7	0.5	-0.250520820332986	0.0217358039128665\\
7	1	-0.271724740388904	-0.00281726622405678\\
7	1.5	-0.292981243363302	-0.0273177970797768\\
7	2	-0.314237702700423	-0.0518182952075392\\
7	2.5	-0.33549420567482	-0.0763188260632592\\
7	3	-0.356750708649218	-0.100819335100341\\
7	3.5	-0.378007211623616	-0.125319822318784\\
7	4	-0.399263670960737	-0.149820309537227\\
7	4.5	-0.420520173935134	-0.174320829483628\\
7	5	-0.441779949705288	-0.198818065724954\\
7	5.5	-0.463051900275654	-0.223303072619471\\
7	6	-0.48432385084602	-0.247788166788542\\
7	6.5	-0.50299074326915	-0.274878319104849\\
7	7	-0.518565541899271	-0.305060456120973\\
};
%\addlegendentry{Network flow field}

%\addlegendentry{Training Examples}

\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1.0279096364975	2.97098207473755\\
};
%\addlegendentry{Path of our Network}

\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.0279096364975	2.97098207473755\\
0	0\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.806910276412964	3.99175930023193\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.806910276412964	3.99175930023193\\
1.0279096364975	2.97098207473755\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.522108197212219	4.43651676177979\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.522108197212219	4.43651676177979\\
0.806910276412964	3.99175930023193\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.321355998516083	4.66925811767578\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.321355998516083	4.66925811767578\\
0.522108197212219	4.43651676177979\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.195228964090347	4.80169630050659\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.195228964090347	4.80169630050659\\
0.321355998516083	4.66925811767578\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118220888078213	4.87911462783813\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118220888078213	4.87911462783813\\
0.195228964090347	4.80169630050659\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118130572140217	4.87920475006104\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118130572140217	4.87920475006104\\
0.118220888078213	4.87911462783813\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118119291961193	4.87921619415283\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118119291961193	4.87921619415283\\
0.118130572140217	4.87920475006104\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118096731603146	4.87923860549927\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118096731603146	4.87923860549927\\
0.118119291961193	4.87921619415283\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118074178695679	4.8792610168457\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118074178695679	4.8792610168457\\
0.118096731603146	4.87923860549927\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118062905967236	4.8792724609375\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118062905967236	4.8792724609375\\
0.118074178695679	4.8792610168457\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118040360510349	4.87929487228394\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118040360510349	4.87929487228394\\
0.118062905967236	4.8792724609375\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118029087781906	4.87930631637573\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.118029087781906	4.87930631637573\\
0.118040360510349	4.87929487228394\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1180065497756	4.87932872772217\\
};
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1180065497756	4.87932872772217\\
0.118029087781906	4.87930631637573\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.117995284497738	4.87934017181396\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.117995284497738	4.87934017181396\\
0.1180065497756	4.87932872772217\\
};

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0564122048664746	4.7717430512871\\
0.526380372501768	4.7896522953997\\
-0.884209330862958	5.4367437241026\\
0.089995154469105	5.14141897969074\\
0.610385882491538	5.4908836008354\\
-0.693364070255412	5.30021720482627\\
-0.693776926268841	4.52996803371776\\
0.0651002292560559	5.69779026083464\\
0.330846431068311	4.47001001843488\\
0.44109520484135	5.00479066343026\\
-0.814509535557422	5.28625612011379\\
0.883248203822483	4.94332041567406\\
0.917186792741197	4.89788472159849\\
-0.758406129956736	4.641460056008\\
-0.387842285894774	6.0322800312358\\
-0.348794152393402	5.41503160351195\\
-0.121038124937394	5.46913408235362\\
-0.0844850967268441	4.00092599377353\\
-0.429381064585652	4.96229005696987\\
0.19475090437651	4.61853477341041\\
0.843954502042891	5.01149276027048\\
-0.142591857804827	6.03534692952404\\
-0.258785247909006	5.20486447765904\\
0.743591140369287	4.55209537197808\\
0.20561379726423	4.31929928019662\\
-0.367037787465725	4.84549875602467\\
0.506504042789148	6.14736859963147\\
-0.394133520307896	5.15435369724667\\
0.0175270807338539	3.97471424765517\\
-0.376939637719114	4.26011714002417\\
0.597866891228481	4.37830483248397\\
-0.179367604824169	4.95714955639856\\
-0.0620136943089292	4.91361081056674\\
0.0830829217019989	5.53158130068721\\
0.267087059091798	5.49179506451985\\
-0.78150157615695	4.29252956776867\\
0.742335271893561	4.39888424791663\\
0.329491271036343	5.21301056383554\\
0.992408019378515	3.74549029229844\\
-0.441152396757815	4.73838054114084\\
};

\end{axis}
\end{tikzpicture}%


==> f4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in, %1.975in, %1.975in,
height=1.7in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=7,
ymin=-2,
ymax=7,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title style={yshift=-1.5ex},
%title={Descent directions of our network},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
7	-2\\
-2	7\\
};
\addlegendentry{$Au=f$}

\addplot[-Straight Barb, color=mycolor1] 
table[row sep=crcr] {
x	y	u	v\\
-2	-2	0.424750526787253	0.424750526787253\\
};
\addlegendentry{Network flow field}

\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.118062905967236	4.8792724609375\\
0.118074178695679	4.8792610168457\\
};
\addlegendentry{Path of network}

\addplot [color=mycolor2, only marks, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr] {
x y \\
-0.441152396757815	4.73838054114084\\
};
\addlegendentry{Training examples}


%\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight
%      Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
\addplot[-Straight Barb, color=mycolor1, line width=0.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={scale arrows=1,u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={(2/2500)*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-2	-2	-0.293966345923749	0.526378278591907\\
-2	-1.5	-0.293857832133464	0.526269823574211\\
-2	-1	-0.293749337934041	0.526161290193062\\
-2	-0.5	-0.293640824143755	0.526052795993639\\
-2	0	-0.293532329944332	0.52594426261249\\
-2	0.5	-0.293423816154047	0.525835768413068\\
-2	1	-0.293315341545487	0.525727274213645\\
-2	1.5	-0.293206827755201	0.525618780014222\\
-2	2	-0.293098333555778	0.525510246633073\\
-2	2.5	-0.292989819765493	0.525401752433651\\
-2	3	-0.29288132556607	0.525293258234228\\
-2	3.5	-0.292772831366647	0.525184724853079\\
-2	4	-0.292664337167224	0.525076230653656\\
-2	4.5	-0.292555823376939	0.524967658090781\\
-2	5	-0.292447368359242	0.524859203073085\\
-2	5.5	-0.292338913341545	0.524750591328484\\
-2	6	-0.292230575869027	0.524641979583883\\
-2	6.5	-0.292122924076714	0.524532584204761\\
-2	7	-0.406841140681944	0.409597379200685\\
-1.5	-2	-0.293272163283384	0.525684135133268\\
-1.5	-1.5	-0.293163669083961	0.525575601752119\\
-1.5	-1	-0.293055155293675	0.525467146734422\\
-1.5	-0.5	-0.292946680685116	0.525358613353273\\
-1.5	0	-0.292838147303967	0.525250119153851\\
-1.5	0.5	-0.292729653104544	0.525141585772702\\
-1.5	1	-0.292621158905121	0.525033091573279\\
-1.5	1.5	-0.292512664705698	0.524924597373856\\
-1.5	2	-0.292404170506276	0.524816103174434\\
-1.5	2.5	-0.29229565671599	0.524707569793285\\
-1.5	3	-0.292187142925704	0.524599075593862\\
-1.5	3.5	-0.292078687908008	0.524490542212713\\
-1.5	4	-0.291970193708585	0.524382048013291\\
-1.5	4.5	-0.291861719100025	0.524273514632142\\
-1.5	5	-0.291753283673191	0.524164942069267\\
-1.5	5.5	-0.291644907018947	0.52405629114294\\
-1.5	6	-0.291537274817497	0.523946934945544\\
-1.5	6.5	-0.406258430052181	0.409008752130289\\
-1.5	7	-0.523729868183247	0.291320325600378\\
-1	-2	-0.292578019824744	0.524989952492902\\
-1	-1.5	-0.292469525625321	0.524881497475205\\
-1	-1	-0.292361011835036	0.524773003275782\\
-1	-0.5	-0.29225249804475	0.524664469894634\\
-1	0	-0.29214402343619	0.524555936513485\\
-1	0.5	-0.292035529236767	0.524447481495788\\
-1	1	-0.291927015446482	0.524338948114639\\
-1	1.5	-0.291818501656196	0.524230414733491\\
-1	2	-0.291710027047636	0.524121920534068\\
-1	2.5	-0.291601532848213	0.524013426334645\\
-1	3	-0.291492999467064	0.523904892953496\\
-1	3.5	-0.291384524858505	0.523796359572347\\
-1	4	-0.291276050249945	0.523687865372925\\
-1	4.5	-0.291167595232248	0.52357929281005\\
-1	5	-0.29105925775973	0.523470641883723\\
-1	5.5	-0.29095162555828	0.523361285686327\\
-1	6	-0.405675758604144	0.408420125059892\\
-1	6.5	-0.52314421892403	0.290734637159435\\
-1	7	-0.523036625904306	0.290625261371176\\
-0.5	-2	-0.291883837184378	0.524295809034262\\
-0.5	-1.5	-0.291775382166682	0.524187314834839\\
-0.5	-1	-0.291666848785533	0.524078820635417\\
-0.5	-0.5	-0.291558334995247	0.523970248072542\\
-0.5	0	-0.291449860386687	0.523861793054845\\
-0.5	0.5	-0.291341346596402	0.523753259673696\\
-0.5	1	-0.291232832806116	0.523644765474274\\
-0.5	1.5	-0.291124377788419	0.523536271274851\\
-0.5	2	-0.29101584440727	0.523427737893702\\
-0.5	2.5	-0.290907389389574	0.523319243694279\\
-0.5	3	-0.290798875599288	0.523210749494857\\
-0.5	3.5	-0.290690400990728	0.523102216113708\\
-0.5	4	-0.290581985154757	0.522993643550833\\
-0.5	4.5	-0.290473608500513	0.522884992624506\\
-0.5	5	-0.2903659567082	0.522775597245384\\
-0.5	5.5	-0.40509304797438	0.407831497989496\\
-0.5	6	-0.522558569664813	0.290149027081944\\
-0.5	6.5	-0.522450937463363	0.290039592521096\\
-0.5	7	-0.522342599990844	0.289930941594769\\
0	-2	-0.291189654544013	0.523601626393897\\
0	-1.5	-0.291081179935453	0.5234931713762\\
0	-1	-0.290972705326893	0.523384637995051\\
0	-0.5	-0.290864171945744	0.523276104613902\\
0	0	-0.290755677746322	0.523167610414479\\
0	0.5	-0.290647183546899	0.523059116215057\\
0	1	-0.290538689347476	0.522950622015634\\
0	1.5	-0.290430195148053	0.522842088634485\\
0	2	-0.290321700948631	0.522733594435062\\
0	2.5	-0.290213206749208	0.522625061053914\\
0	3	-0.290104751731511	0.522516566854491\\
0	3.5	-0.289996277122951	0.522407994291616\\
0	4	-0.289887939650433	0.522299304183563\\
0	4.5	-0.28978028785812	0.522189987167893\\
0	5	-0.404510376526343	0.407242910100825\\
0	5.5	-0.521972920405596	0.289563377822727\\
0	6	-0.521865327385872	0.289453943261879\\
0	6.5	-0.521756950731628	0.289345292335552\\
0	7	-0.521648495713931	0.289236700181814\\
0.5	-2	-0.290495550267099	0.522907482935257\\
0.5	-1.5	-0.29038701688595	0.522798949554108\\
0.5	-1	-0.29027854227739	0.522690494536411\\
0.5	-0.5	-0.290170008896242	0.522581961155262\\
0.5	0	-0.290061534287682	0.522473506137566\\
0.5	0.5	-0.289953040088259	0.522364972756417\\
0.5	1	-0.289844526297973	0.522256439375268\\
0.5	1.5	-0.289736051689414	0.522147945175846\\
0.5	2	-0.289627557489991	0.522039411794697\\
0.5	2.5	-0.289519082881431	0.521930917595274\\
0.5	3	-0.289410647454597	0.521822345032399\\
0.5	3.5	-0.289302270800353	0.521713654924346\\
0.5	4	-0.289194638598903	0.52160429872695\\
0.5	4.5	-0.403927665896579	0.406654283030429\\
0.5	5	-0.521387231964653	0.288977689381784\\
0.5	5.5	-0.521279638944929	0.288868294002662\\
0.5	6	-0.521171301472411	0.288759603894609\\
0.5	6.5	-0.52106288563644	0.28865107051346\\
0.5	7	-0.520954430618743	0.288542537132311\\
1	-2	-0.289801387217596	0.522213339476617\\
1	-1.5	-0.28969287342731	0.522104806095468\\
1	-1	-0.289584379227888	0.521996311896046\\
1	-0.5	-0.289475885028465	0.521887817696623\\
1	0	-0.289367390829042	0.521779284315474\\
1	0.5	-0.289258896629619	0.521670790116051\\
1	1	-0.289150363248471	0.521562256734902\\
1	1.5	-0.289041888639911	0.52145376253548\\
1	2	-0.288933414031351	0.521345229154331\\
1	2.5	-0.288824978604518	0.521236695773182\\
1	3	-0.288716621541136	0.521128005665129\\
1	3.5	-0.28860895015796	0.521018649467733\\
1	4	-0.403344994448542	0.406065655960032\\
1	4.5	-0.520801621887162	0.28839205971343\\
1	5	-0.520693989685712	0.288282644743445\\
1	5.5	-0.520585652213194	0.288173954635392\\
1	6	-0.520477197195497	0.28806540166338\\
1	6.5	-0.520368702996074	0.287956887873094\\
1	7	-0.520260247978377	0.287848354491946\\
1.5	-2	-0.289107224168093	0.521519156836251\\
1.5	-1.5	-0.288998690786945	0.521410623455102\\
1.5	-1	-0.288890235769248	0.521302168437406\\
1.5	-0.5	-0.288781721978962	0.521193595874531\\
1.5	0	-0.288673208188676	0.521085140856834\\
1.5	0.5	-0.28856475317098	0.520976607475686\\
1.5	1	-0.28845627856242	0.520868152457989\\
1.5	1.5	-0.288347764772134	0.520759579895114\\
1.5	2	-0.288239329345301	0.520651007332239\\
1.5	2.5	-0.288130952691056	0.520542317224186\\
1.5	3	-0.288023320489606	0.520433000208516\\
1.5	3.5	-0.402762283818778	0.405477068071362\\
1.5	4	-0.520215933446219	0.28780639086335\\
1.5	4.5	-0.520108340426495	0.287696995484228\\
1.5	5	-0.520000002953977	0.287588305376175\\
1.5	5.5	-0.51989154793628	0.2874797328133\\
1.5	6	-0.519783053736857	0.287371219023014\\
1.5	6.5	-0.51967459871916	0.287262685641866\\
1.5	7	-0.519566143701464	0.287154191442443\\
2	-2	-0.288413080709454	0.520825013377612\\
2	-1.5	-0.288304586510031	0.520716519178189\\
2	-1	-0.288196053128882	0.52060798579704\\
2	-0.5	-0.288087578520322	0.520499452415891\\
2	0	-0.287979064730037	0.520390997398195\\
2	0.5	-0.287870590121477	0.520282464017046\\
2	1	-0.287762115512917	0.520173891454171\\
2	1.5	-0.287653660495221	0.520065358073022\\
2	2	-0.287545303431839	0.519956707146695\\
2	2.5	-0.287437651639526	0.519847350949299\\
2	3	-0.402179573189015	0.404888401819239\\
2	3.5	-0.519630245005276	0.28722072201327\\
2	4	-0.519522691167278	0.287111307043285\\
2	4.5	-0.51941435369476	0.287002616935232\\
2	5	-0.519305898677063	0.286894122735809\\
2	5.5	-0.51919740447764	0.28678558935466\\
2	6	-0.519088910278217	0.286677016791786\\
2	6.5	-0.518980455260521	0.286568522592363\\
2	7	-0.518877407321019	0.286465494243724\\
2.5	-2	-0.287718917659951	0.520130830737246\\
2.5	-1.5	-0.287610403869665	0.520022336537823\\
2.5	-1	-0.287501890079379	0.519913763974948\\
2.5	-0.5	-0.28739341547082	0.519805308957252\\
2.5	0	-0.28728494086226	0.519696775576103\\
2.5	0.5	-0.287176427071974	0.51958828137668\\
2.5	1	-0.287068011236004	0.519479708813805\\
2.5	1.5	-0.286959634581759	0.519371018705752\\
2.5	2	-0.286852002380309	0.519261701690082\\
2.5	2.5	-0.401596901740977	0.404299813930569\\
2.5	3	-0.519044634927785	0.28663505316319\\
2.5	3.5	-0.518936963544609	0.286525638193205\\
2.5	4	-0.518828665253817	0.286416967676015\\
2.5	4.5	-0.51872021023612	0.286308414704003\\
2.5	5	-0.518611755218423	0.286199900913717\\
2.5	5.5	-0.518503300200727	0.286091387123432\\
2.5	6	-0.518394766819578	0.285982873333146\\
2.5	6.5	-0.518291718880075	0.285879805802781\\
2.5	7	-0.518188788485751	0.285776855817593\\
3	-2	-0.287024754610448	0.51943664809688\\
3	-1.5	-0.286916260411026	0.519328153897457\\
3	-1	-0.286807766211603	0.519219620516309\\
3	-0.5	-0.28669927201218	0.519111126316886\\
3	0	-0.286590777812757	0.519002632117463\\
3	0.5	-0.286482342385924	0.518894020372862\\
3	1	-0.286374004913405	0.518785408628261\\
3	1.5	-0.286266353121092	0.518676013249139\\
3	2	-0.40101423029294	0.403711147678446\\
3	2.5	-0.518458985668568	0.286049403903973\\
3	3	-0.518351353467118	0.285940008524851\\
3	3.5	-0.5182430159946	0.285831318416798\\
3	4	-0.518134600158629	0.285722765444786\\
3	4.5	-0.518026105959206	0.2856142516545\\
3	5	-0.517917611759784	0.285505737864215\\
3	5.5	-0.517809117560361	0.285397224073929\\
3	6	-0.517706069620859	0.285294176134427\\
3	6.5	-0.517603100044808	0.28519116737665\\
3	7	-0.517500169650484	0.285088217391463\\
3.5	-2	-0.286330611151809	0.51874250463824\\
3.5	-1.5	-0.286222116952386	0.518633971257092\\
3.5	-1	-0.286113622752963	0.518525477057669\\
3.5	-0.5	-0.28600512855354	0.51841694367652\\
3.5	0	-0.285896673535844	0.518308371113645\\
3.5	0.5	-0.285788336063325	0.518199720187318\\
3.5	1	-0.285680703861875	0.518090363989922\\
3.5	1.5	-0.400431519663177	0.40312252060805\\
3.5	2	-0.517873336409351	0.285463735053893\\
3.5	2.5	-0.517765704207901	0.285354359265634\\
3.5	3	-0.517657366735383	0.285245708339307\\
3.5	3.5	-0.517548911717686	0.285137096594706\\
3.5	4	-0.517440456699989	0.285028582804421\\
3.5	4.5	-0.51733192331884	0.284920049423272\\
3.5	5	-0.517223468301144	0.284811574814712\\
3.5	5.5	-0.517120420361642	0.284708487693484\\
3.5	6	-0.517017450785591	0.284605537708296\\
3.5	6.5	-0.516914481209541	0.284502568132246\\
3.5	7	-0.516811511633491	0.284399598556196\\
4	-2	-0.285636428511443	0.518048321997875\\
4	-1.5	-0.285527953902883	0.517939788616726\\
4	-1	-0.285419479294323	0.517831294417303\\
4	-0.5	-0.285311024276627	0.517722721854428\\
4	0	-0.285202686804108	0.517614070928101\\
4	0.5	-0.285095015420932	0.517504714730706\\
4	1	-0.399848848215139	0.402533893537653\\
4	1.5	-0.517287647968408	0.284878105385539\\
4	2	-0.517180054948684	0.284768710006417\\
4	2.5	-0.517071717476166	0.284659980716638\\
4	3	-0.516963262458469	0.284551447335489\\
4	3.5	-0.516854807440772	0.284442913954341\\
4	4	-0.51674631324135	0.284334419754918\\
4	4.5	-0.516637819041927	0.284225886373769\\
4	5	-0.516534731920699	0.284122838434267\\
4	5.5	-0.5164318407081	0.28401988844908\\
4	6	-0.516328831950324	0.283916899282166\\
4	6.5	-0.516225901556	0.283813949296979\\
4	7	-0.516122892798224	0.283710960130066\\
4.5	-2	-0.284942304643666	0.517354178539235\\
4.5	-1.5	-0.28483379085338	0.517245645158086\\
4.5	-1	-0.284725394608273	0.517137111776937\\
4.5	-0.5	-0.284617037544891	0.517028382487158\\
4.5	0	-0.284509346570852	0.516919026289762\\
4.5	0.5	-0.399266176767102	0.401945305648983\\
4.5	1	-0.516701998709191	0.284292416944596\\
4.5	1.5	-0.516594366507741	0.284183041156337\\
4.5	2	-0.516486068216949	0.284074351048284\\
4.5	2.5	-0.516377613199252	0.283965837257998\\
4.5	3	-0.516269118999829	0.28385730387685\\
4.5	3.5	-0.516160624800407	0.283748750904838\\
4.5	4	-0.51605216978271	0.283640237114552\\
4.5	4.5	-0.515949082661482	0.283537149993324\\
4.5	5	-0.515846152267157	0.283434239189863\\
4.5	5.5	-0.515743182691107	0.283331250022949\\
4.5	6	-0.515640213115057	0.283228280446899\\
4.5	6.5	-0.515537243539007	0.283125350052575\\
4.5	7	-0.515434313144683	0.283022380476525\\
5	-2	-0.284248141594163	0.516659995898869\\
5	-1.5	-0.28413970616733	0.516551423335994\\
5	-1	-0.284031388285674	0.516442733227941\\
5	-0.5	-0.283923716902498	0.516333416212272\\
5	0	-0.398683466137338	0.401356678578586\\
5	0.5	-0.516116310268248	0.283706767685379\\
5	1	-0.516008717248524	0.283597372306257\\
5	1.5	-0.515900379776006	0.283488682198204\\
5	2	-0.515791924758309	0.283380129226192\\
5	2.5	-0.515683469740612	0.283271615435907\\
5	3	-0.51557497554119	0.283163082054758\\
5	3.5	-0.515466520523493	0.283054587855335\\
5	4	-0.515363433402265	0.282951500734107\\
5	4.5	-0.51526050300794	0.282848570339783\\
5	5	-0.515157494250164	0.282745581172869\\
5	5.5	-0.51505456385584	0.282642631187682\\
5	6	-0.51495159427979	0.282539661611632\\
5	6.5	-0.51484862470374	0.282436692035582\\
5	7	-0.514745694309416	0.282333761641258\\
5.5	-2	-0.283554076498976	0.515965774076777\\
5.5	-1.5	-0.283445699844731	0.515857083968724\\
5.5	-1	-0.283338067643281	0.515747727771329\\
5.5	-0.5	-0.398100755507575	0.40076805150819\\
5.5	0	-0.515530661009031	0.283121098835299\\
5.5	0.5	-0.515423067989307	0.28301172304704\\
5.5	1	-0.515314730516789	0.282903032938987\\
5.5	1.5	-0.515206314680818	0.282794479966975\\
5.5	2	-0.515097781299669	0.282685946585827\\
5.5	2.5	-0.514989326281973	0.282577432795541\\
5.5	3	-0.51488083208255	0.282468938596118\\
5.5	3.5	-0.514777823324774	0.282365890656616\\
5.5	4	-0.514674853748723	0.282262901489703\\
5.5	4.5	-0.514571884172673	0.282159931913652\\
5.5	5	-0.514468914596623	0.282056962337602\\
5.5	5.5	-0.514365945020573	0.281954012352415\\
5.5	6	-0.514262975444523	0.281851023185502\\
5.5	6.5	-0.514181085637086	0.281769094196339\\
5.5	7	-0.514208042664606	0.281796109996448\\
6	-2	-0.282860050585514	0.515271434709507\\
6	-1.5	-0.282752398793201	0.515162117693838\\
6	-1	-0.397518084059537	0.400179424437793\\
6	-0.5	-0.514945011749814	0.282535469166945\\
6	0	-0.51483741873009	0.282426073787823\\
6	0.5	-0.514729081257572	0.28231738367977\\
6	1	-0.514620626239875	0.282208811116895\\
6	1.5	-0.514512171222178	0.282100277735747\\
6	2	-0.514403677022756	0.281991783536324\\
6	2.5	-0.514295182823333	0.281883289336901\\
6	3	-0.514192134883831	0.281780202215673\\
6	3.5	-0.51408916530778	0.281677252230486\\
6	4	-0.51398619573173	0.281574263063572\\
6	4.5	-0.51388322615568	0.281471313078385\\
6	5	-0.51378025657963	0.281368323911472\\
6	5.5	-0.513677326185306	0.281265393517148\\
6	6	-0.513639163184136	0.281227230515979\\
6	6.5	-0.513666198575109	0.281254265906951\\
6	7	-0.513800944530982	0.281389051044551\\
6.5	-2	-0.282166729943121	0.514576429252895\\
6.5	-1.5	-0.396935334248048	0.399590797367397\\
6.5	-1	-0.514359362490597	0.281949780726002\\
6.5	-0.5	-0.514251769470873	0.281840404937743\\
6.5	0	-0.514143392816629	0.28173171482969\\
6.5	0.5	-0.514034976980658	0.281623201039404\\
6.5	1	-0.513926482781235	0.281514648067393\\
6.5	1.5	-0.513818027763539	0.281406134277107\\
6.5	2	-0.513709533564116	0.281297600895958\\
6.5	2.5	-0.513606446442888	0.281194552956456\\
6.5	3	-0.513503516048563	0.281091583380406\\
6.5	3.5	-0.513400546472513	0.280988613804355\\
6.5	4	-0.513297616078189	0.280885663819168\\
6.5	4.5	-0.513194646502139	0.280782713833981\\
6.5	5	-0.513091676926089	0.280679724667068\\
6.5	5.5	-0.513097279912913	0.280685347244756\\
6.5	6	-0.513137597909015	0.280725645649994\\
6.5	6.5	-0.51327669303648	0.280864740777459\\
6.5	7	-0.513415788163945	0.281003855495788\\
7	-2	-0.39635266280001	0.399002131115274\\
7	-1.5	-0.513773674049654	0.281364131466785\\
7	-1	-0.51366608102993	0.281254736087663\\
7	-0.5	-0.513557782739138	0.281146065570473\\
7	0	-0.513449327721441	0.281037512598461\\
7	0.5	-0.513340872703745	0.280928979217313\\
7	1	-0.513232339322596	0.280820465427027\\
7	1.5	-0.513123884304899	0.280711951636741\\
7	2	-0.513020836365397	0.280608903697239\\
7	2.5	-0.512917866789347	0.280505953712052\\
7	3	-0.512814897213296	0.280402964545139\\
7	3.5	-0.512711927637246	0.280299994969088\\
7	4	-0.512608958061196	0.280197025393038\\
7	4.5	-0.512528400432444	0.280116467764287\\
7	5	-0.512555435823416	0.280143522746122\\
7	5.5	-0.512613346414513	0.280201413746355\\
7	6	-0.512752441541978	0.280340489282957\\
7	6.5	-0.512891536669443	0.280479564819559\\
7	7	-0.513030631796908	0.280618659947024\\
};
%\addlegendentry{Network flow field}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0564122048664746	4.7717430512871\\
0.526380372501768	4.7896522953997\\
-0.884209330862958	5.4367437241026\\
0.089995154469105	5.14141897969074\\
0.610385882491538	5.4908836008354\\
-0.693364070255412	5.30021720482627\\
-0.693776926268841	4.52996803371776\\
0.0651002292560559	5.69779026083464\\
0.330846431068311	4.47001001843488\\
0.44109520484135	5.00479066343026\\
-0.814509535557422	5.28625612011379\\
0.883248203822483	4.94332041567406\\
0.917186792741197	4.89788472159849\\
-0.758406129956736	4.641460056008\\
-0.387842285894774	6.0322800312358\\
-0.348794152393402	5.41503160351195\\
-0.121038124937394	5.46913408235362\\
-0.0844850967268441	4.00092599377353\\
-0.429381064585652	4.96229005696987\\
0.19475090437651	4.61853477341041\\
0.843954502042891	5.01149276027048\\
-0.142591857804827	6.03534692952404\\
-0.258785247909006	5.20486447765904\\
0.743591140369287	4.55209537197808\\
0.20561379726423	4.31929928019662\\
-0.367037787465725	4.84549875602467\\
0.506504042789148	6.14736859963147\\
-0.394133520307896	5.15435369724667\\
0.0175270807338539	3.97471424765517\\
-0.376939637719114	4.26011714002417\\
0.597866891228481	4.37830483248397\\
-0.179367604824169	4.95714955639856\\
-0.0620136943089292	4.91361081056674\\
0.0830829217019989	5.53158130068721\\
0.267087059091798	5.49179506451985\\
-0.78150157615695	4.29252956776867\\
0.742335271893561	4.39888424791663\\
0.329491271036343	5.21301056383554\\
0.992408019378515	3.74549029229844\\
-0.441152396757815	4.73838054114084\\
};
%\addlegendentry{Training Examples}

\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.708884239196777	1.27456963062286\\
};
%\addlegendentry{Path of our Network}

\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.708884239196777	1.27456963062286\\
0	0\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.41949069499969	2.55086135864258\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.41949069499969	2.55086135864258\\
-0.708884239196777	1.27456963062286\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.1318244934082	3.82888031005859\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.1318244934082	3.82888031005859\\
-1.41949069499969	2.55086135864258\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.84589004516602	5.1086311340332\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.84589004516602	5.1086311340332\\
-2.1318244934082	3.82888031005859\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-3.56169271469116	6.39011907577515\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-3.56169271469116	6.39011907577515\\
-2.84589004516602	5.1086311340332\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4.27923727035522	7.67334890365601\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4.27923727035522	7.67334890365601\\
-3.56169271469116	6.39011907577515\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4.99852895736694	8.95832538604736\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4.99852895736694	8.95832538604736\\
-4.27923727035522	7.67334890365601\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-5.71957302093506	10.2450532913208\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-5.71957302093506	10.2450532913208\\
-4.99852895736694	8.95832538604736\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.44237613677979	11.5335359573364\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.44237613677979	11.5335359573364\\
-5.71957302093506	10.2450532913208\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.76490545272827	11.7147092819214\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.76490545272827	11.7147092819214\\
-6.44237613677979	11.5335359573364\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.85561943054199	11.8760948181152\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.85561943054199	11.8760948181152\\
-6.76490545272827	11.7147092819214\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.87523889541626	11.8879947662354\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.87523889541626	11.8879947662354\\
-6.85561943054199	11.8760948181152\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.88122701644897	11.8977670669556\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.88122701644897	11.8977670669556\\
-6.87523889541626	11.8879947662354\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.88920879364014	11.9055461883545\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.88920879364014	11.9055461883545\\
-6.88122701644897	11.8977670669556\\
};
\addplot [color=blue, line width=1.5pt, draw=none, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.89309978485107	11.9095363616943\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-6.89309978485107	11.9095363616943\\
-6.88920879364014	11.9055461883545\\
};
\end{axis}
\end{tikzpicture}%
